CATCH: Channel-Aware multivariate Time Series Anomaly Detection via Frequency Patching

Anomaly detection in multivariate time series is challenging as heterogeneous subsequence anomalies may occur. Reconstruction-based methods, which focus on learning normal patterns in the frequency domain to detect diverse abnormal subsequences, achieve promising results, while still falling short on capturing fine-grained frequency characteristics and channel correlations. To contend with the limitations, we introduce CATCH, a framework based on frequency patching. We propose to patchify the frequency domain into frequency bands, which enhances its ability to capture fine-grained frequency characteristics. To perceive appropriate channel correlations, we propose a Channel Fusion Module (CFM), which features a patch-wise mask generator and a masked-attention mechanism. Driven by a bi-level multi-objective optimization algorithm, the CFM is encouraged to iteratively discover appropriate patch-wise channel correlations, and to cluster relevant channels while isolating adverse effects from irrelevant channels. Extensive experiments on 10 real-world datasets and 12 synthetic datasets demonstrate that CATCH achieves state-of-the-art performance. We make our code and datasets available at https://github.com/decisionintelligence/CATCH.

==> (inline-0) <==
\begin{tabular}{c|c|cccccccccccc|cccc}\toprule
Dataset & Metric & CATCH & Modern & iTrans & DualTF & ATrans & DC & TsNet & Patch & DLin & NLin & AE & TFAD & Ocsvm & IF & PCA & HBOS  \\\midrule
CICIDS & Acc & 0.758 & 0.750 & 0.762 & 0.565 & 0.745 & 0.750 & 0.750 & 0.751 & 0.757 & 0.754 & \textbf{0.994} & \underline{0.952} & 0.082 & 0.852 & 0.656 & 0.913 \\
CalIt2 & Acc & 0.946 & 0.889 & 0.930 & 0.910 & 0.944 & 0.841 & 0.946 & 0.889 & 0.887 & 0.844 & \underline{0.960} & 0.942 & 0.867 & \textbf{0.968} & 0.884 & 0.886 \\
Credit & Acc & 0.981 & 0.981 & 0.951 & 0.688 & 0.847 & 0.716 & 0.981 & 0.980 & 0.981 & 0.980 & \underline{0.994} & 0.992 & 0.893 & \textbf{0.996} & 0.868 & 0.847 \\
GECCO & Acc & 0.984 & 0.984 & 0.981 & 0.612 & 0.983 & 0.979 & 0.984 & \textbf{0.989} & 0.981 & 0.987 & 0.888 & 0.985 & 0.055 & \underline{0.989} & 0.240 & 0.590 \\
Genesis & Acc & \textbf{0.992} & 0.965 & 0.986 & 0.970 & 0.931 & \underline{0.991} & 0.991 & 0.987 & 0.987 & 0.972 & 0.987 & 0.991 & 0.424 & 0.983 & 0.888 & 0.771 \\
MSL & Acc & 0.853 & 0.857 & 0.854 & \underline{0.891} & 0.891 & \textbf{0.892} & 0.855 & 0.873 & 0.858 & 0.872 & 0.891 & 0.891 & 0.818 & 0.890 & 0.812 & 0.816 \\
NYC & Acc & \textbf{0.978} & 0.972 & 0.797 & 0.976 & \underline{0.977} & 0.977 & 0.977 & 0.976 & 0.976 & 0.977 & 0.974 & 0.977 & 0.029 & 0.974 & 0.904 & 0.895 \\
PSM & Acc & 0.730 & 0.729 & 0.728 & 0.697 & 0.719 & 0.615 & 0.726 & 0.729 & 0.726 & 0.728 & 0.715 & 0.720 & \textbf{0.737} & 0.723 & 0.682 & \underline{0.736} \\
SMD & Acc & 0.918 & 0.931 & 0.914 & 0.863 & 0.952 & 0.774 & 0.931 & 0.934 & 0.943 & 0.943 & \textbf{0.959} & 0.954 & 0.865 & \underline{0.958} & 0.860 & 0.841 \\
\multirow{1}{*}{SWAT} & Acc & 0.857 & 0.836 & 0.794 & 0.635 & 0.867 & 0.865 & 0.873 & 0.837 & 0.822 & 0.794 & 0.709 & \textbf{0.878} & 0.196 & \underline{0.877} & 0.375 & 0.748\\

\multirow{1}{*}{SMAP} & Acc & 0.862 & 0.689 & 0.685 & 0.663 & 0.845 & 0.868 & 0.689 & 0.685 & 0.685 & 0.685 & \textbf{0.871} & 0.868 & 0.813 & \underline{0.870} & 0.815 & 0.821\\
ASD & Acc & 0.933 & 0.913 & 0.898 & 0.851 & 0.942 & 0.930 & 0.928 & 0.942 & 0.947 & 0.912 & 0.946 & \underline{0.950} & 0.871 & \textbf{0.953} & 0.863 & 0.870 \\\midrule
Contextual4.9 & Acc & \underline{0.961} & 0.734 & 0.957 & 0.713 & 0.641 & 0.618 & 0.734 & 0.888 & 0.943 & 0.742 & \textbf{0.965} & 0.874 & 0.888 & 0.956 & 0.848 & 0.865 \\
Contextual7.2 & Acc & \textbf{0.960} & 0.721 & 0.937 & 0.603 & 0.702 & 0.611 & 0.739 & 0.886 & 0.893 & 0.729 & \underline{0.956} & 0.859 & 0.877 & 0.939 & 0.818 & 0.850 \\
Global4.8 & Acc & 0.993 & 0.896 & \underline{0.994} & 0.833 & 0.174 & 0.639 & 0.989 & \textbf{0.995} & 0.993 & 0.895 & 0.980 & 0.876 & 0.903 & 0.977 & 0.698 & 0.872 \\
Global7.2 & Acc & 0.978 & 0.849 & 0.972 & 0.326 & 0.232 & 0.665 & \textbf{0.987} & 0.984 & \underline{0.985} & 0.900 & 0.978 & 0.855 & 0.915 & 0.970 & 0.644 & 0.843 \\
Seasonal4.8 & Acc & \textbf{0.988} & 0.861 & 0.973 & 0.956 & 0.956 & 0.952 & \underline{0.974} & 0.974 & 0.974 & 0.964 & 0.959 & 0.947 & 0.890 & 0.957 & 0.855 & 0.863 \\
Seasonal7.7 & Acc & \textbf{0.979} & 0.792 & 0.964 & 0.894 & 0.928 & 0.925 & 0.963 & 0.960 & \underline{0.965} & 0.943 & 0.938 & 0.916 & 0.887 & 0.939 & 0.839 & 0.849 \\
Shapelet4.9 & Acc & \textbf{0.969} & 0.820 & 0.966 & 0.942 & 0.950 & 0.946 & 0.967 & 0.953 & \underline{0.968} & 0.947 & 0.950 & 0.947 & 0.879 & 0.952 & 0.851 & 0.855 \\
Shapelet7.4 & Acc & \textbf{0.957} & 0.715 & 0.949 & 0.871 & 0.921 & 0.823 & \underline{0.951} & 0.943 & 0.947 & 0.891 & 0.932 & 0.913 & 0.872 & 0.925 & 0.838 & 0.839 \\
Mixture5.7 & Acc & 0.903 & 0.893 & 0.885 & 0.658 & 0.928 & \underline{0.940} & 0.896 & 0.889 & 0.400 & 0.882 & 0.692 & 0.921 & 0.183 & \textbf{0.948} & 0.183 & 0.190 \\
Mixture8.9 & Acc & 0.808 & 0.849 & 0.822 & 0.638 & 0.882 & \underline{0.910} & 0.822 & 0.814 & 0.587 & 0.804 & 0.650 & 0.859 & 0.123 & \textbf{0.923} & 0.124 & 0.215 \\
Trend4.8 & Acc & 0.838 & 0.873 & 0.891 & 0.811 & 0.941 & 0.946 & 0.913 & 0.891 & 0.590 & 0.812 & 0.655 & \underline{0.947} & 0.064 & \textbf{0.955} & 0.065 & 0.222 \\
Trend7.8 & Acc & \underline{0.911} & 0.813 & 0.790 & 0.785 & 0.903 & 0.911 & 0.801 & 0.878 & 0.603 & 0.864 & 0.640 & 0.893 & 0.079 & \textbf{0.927} & 0.080 & 0.319
 \\\midrule
\multicolumn{2}{c|}{\textbf{{$1^{st}$ Count}}} & \textbf{7} & 0 & 0 & 0 & 0 & 1 & 1 & 2 & 0 & 0 & 4 & 1 & 1 & \textbf{7} & 0 & 0 \\\bottomrule  
\end{tabular}
\begin{tabular}{c|c|cccccccccccc|cccc}\toprule
Dataset & Metric & CATCH & Modern & iTrans & DualTF & ATrans & DC & TsNet & Patch & DLin & NLin & AE & TFAD & Ocsvm & IF & PCA & HBOS  \\\midrule

\multirow{3}{*}{CICIDS} & A-R & \textbf{0.795} & 0.697 & 0.692 & 0.603 & 0.528 & 0.638 & 0.732 & 0.716 & 0.751 & 0.691 & 0.629 & 0.504 & 0.537 & \underline{0.787} & 0.601 & 0.760 \\
 & R-A-R & \underline{0.737} & 0.637 & 0.584 & 0.434 & 0.392 & 0.492 & 0.684 & 0.650 & 0.692 & 0.609 & 0.574 & 0.498 & 0.481 & \textbf{0.739} & 0.478 & 0.720 \\
 & V-ROC & \underline{0.743} & 0.649 & 0.626 & 0.485 & 0.408 & 0.528 & 0.693 & 0.662 & 0.703 & 0.631 & 0.586 & 0.498 & 0.505 & \textbf{0.750} & 0.496 & 0.735 \\\midrule
\multirow{3}{*}{CalIt2} & A-R & \textbf{0.838} & 0.676 & 0.791 & 0.574 & 0.533 & 0.527 & 0.771 & \underline{0.808} & 0.752 & 0.695 & 0.767 & 0.504 & 0.804 & 0.775 & 0.790 & 0.798 \\
 & R-A-R & \textbf{0.854} & 0.726 & 0.817 & 0.666 & 0.523 & 0.505 & 0.807 & 0.830 & 0.794 & 0.743 & 0.798 & 0.502 & 0.840 & 0.818 & 0.796 & \underline{0.847} \\
 & V-ROC & \textbf{0.848} & 0.716 & 0.809 & 0.630 & 0.517 & 0.503 & 0.796 & 0.824 & 0.781 & 0.728 & 0.789 & 0.501 & 0.828 & 0.802 & 0.786 & \underline{0.831} \\\midrule
\multirow{3}{*}{Credit} & A-R & \textbf{0.958} & \underline{0.957} & 0.934 & 0.703 & 0.552 & 0.504 & 0.957 & 0.957 & 0.954 & 0.948 & 0.909 & 0.500 & 0.953 & 0.860 & 0.871 & 0.951 \\
 & R-A-R & \textbf{0.921} & \underline{0.919} & 0.882 & 0.535 & 0.379 & 0.483 & 0.919 & 0.918 & 0.914 & 0.902 & 0.843 & 0.498 & 0.914 & 0.809 & 0.784 & 0.904 \\
 & V-ROC & \textbf{0.917} & 0.908 & 0.881 & 0.575 & 0.398 & 0.483 & \underline{0.914} & 0.911 & 0.908 & 0.897 & 0.840 & 0.498 & 0.905 & 0.818 & 0.805 & 0.896 \\\midrule
\multirow{3}{*}{GECCO} & A-R & \textbf{0.970} & 0.952 & 0.795 & 0.714 & 0.516 & 0.555 & \underline{0.954} & 0.949 & 0.947 & 0.936 & 0.769 & 0.499 & 0.804 & 0.619 & 0.711 & 0.557 \\
 & R-A-R & \textbf{0.990} & 0.978 & 0.884 & 0.725 & 0.501 & 0.609 & 0.977 & 0.984 & \underline{0.987} & 0.977 & 0.634 & 0.501 & 0.757 & 0.680 & 0.598 & 0.510 \\
 & V-ROC & \textbf{0.987} & 0.975 & 0.871 & 0.717 & 0.503 & 0.593 & 0.974 & 0.979 & \underline{0.982} & 0.971 & 0.637 & 0.500 & 0.756 & 0.677 & 0.595 & 0.503 \\\midrule
\multirow{3}{*}{Genesis} & A-R & \textbf{0.974} & 0.676 & 0.690 & 0.937 & \underline{0.947} & 0.659 & 0.913 & 0.685 & 0.696 & 0.755 & 0.931 & 0.497 & 0.733 & 0.549 & 0.815 & 0.897 \\
 & R-A-R & \textbf{0.981} & 0.727 & 0.797 & 0.975 & \underline{0.976} & 0.744 & 0.919 & 0.737 & 0.741 & 0.791 & 0.917 & 0.499 & 0.734 & 0.693 & 0.822 & 0.819 \\
 & V-ROC & \textbf{0.978} & 0.729 & 0.773 & \underline{0.971} & 0.970 & 0.730 & 0.913 & 0.728 & 0.735 & 0.787 & 0.916 & 0.499 & 0.733 & 0.660 & 0.816 & 0.827 \\\midrule
\multirow{3}{*}{MSL} & A-R & \textbf{0.664} & 0.633 & 0.611 & 0.576 & 0.508 & 0.507 & 0.613 & \underline{0.637} & 0.624 & 0.592 & 0.562 & 0.500 & 0.524 & 0.524 & 0.552 & 0.574 \\
 & R-A-R & \textbf{0.747} & 0.708 & 0.686 & 0.662 & 0.529 & 0.596 & 0.701 & \underline{0.720} & 0.703 & 0.681 & 0.635 & 0.515 & 0.594 & 0.575 & 0.631 & 0.643 \\
 & V-ROC & \textbf{0.735} & 0.701 & 0.678 & 0.652 & 0.527 & 0.587 & 0.692 & \underline{0.712} & 0.695 & 0.672 & 0.628 & 0.514 & 0.590 & 0.571 & 0.622 & 0.635 \\\midrule
\multirow{3}{*}{NYC} & A-R & \textbf{0.816} & 0.466 & 0.640 & 0.633 & 0.671 & 0.549 & \underline{0.791} & 0.709 & 0.768 & 0.671 & 0.504 & 0.502 & 0.456 & 0.475 & 0.666 & 0.446 \\
 & R-A-R & \textbf{0.836} & 0.598 & 0.697 & 0.754 & 0.753 & 0.524 & \underline{0.765} & 0.722 & 0.762 & 0.706 & 0.636 & 0.509 & 0.612 & 0.632 & 0.744 & 0.545 \\
 & V-ROC & \textbf{0.827} & 0.579 & 0.689 & 0.737 & 0.722 & 0.530 & \underline{0.771} & 0.719 & 0.760 & 0.701 & 0.619 & 0.509 & 0.589 & 0.610 & 0.730 & 0.536 \\\midrule
\multirow{3}{*}{PSM} & A-R & \textbf{0.652} & 0.593 & 0.592 & 0.600 & 0.514 & 0.501 & 0.592 & 0.586 & 0.580 & 0.585 & \underline{0.650} & 0.500 & 0.619 & 0.542 & 0.648 & 0.620 \\
 & R-A-R & \textbf{0.640} & 0.588 & 0.589 & 0.507 & 0.453 & 0.489 & \underline{0.593} & 0.586 & 0.579 & 0.585 & 0.587 & 0.499 & 0.530 & 0.543 & 0.584 & 0.572 \\
 & V-ROC & \textbf{0.639} & 0.589 & 0.588 & 0.507 & 0.451 & 0.479 & \underline{0.593} & 0.585 & 0.579 & 0.585 & 0.589 & 0.499 & 0.532 & 0.542 & 0.585 & 0.575 \\\midrule
\multirow{3}{*}{SMD} & A-R & \textbf{0.811} & 0.722 & 0.745 & 0.631 & 0.508 & 0.502 & 0.727 & 0.736 & 0.728 & 0.738 & \underline{0.774} & 0.500 & 0.602 & 0.664 & 0.679 & 0.626 \\
 & R-A-R & \textbf{0.800} & 0.743 & 0.762 & 0.594 & 0.500 & 0.505 & 0.747 & 0.760 & 0.754 & 0.762 & \underline{0.783} & 0.500 & 0.579 & 0.679 & 0.656 & 0.597 \\
 & V-ROC & \textbf{0.797} & 0.742 & 0.761 & 0.592 & 0.499 & 0.505 & 0.746 & 0.758 & 0.751 & 0.760 & \underline{0.782} & 0.500 & 0.578 & 0.678 & 0.655 & 0.597 \\\midrule
\multirow{3}{*}{SWAT} & A-R & 0.345 & 0.244 & 0.242 & 0.567 & 0.405 & 0.501 & 0.288 & 0.242 & 0.521 & 0.231 & 0.817 & 0.500 & 0.657 & 0.346 & \underline{0.819} & \textbf{0.831}\\
& R-A-R & 0.473 & 0.357 & 0.353 & 0.611 & 0.437 & 0.511 & 0.402 & 0.354 & 0.588 & 0.338 & 0.645 & 0.509 & 0.628 & 0.431 & \underline{0.717} & \textbf{0.815}\\
& V-ROC & 0.462 & 0.348 & 0.344 & 0.608 & 0.434 & 0.511 & 0.392 & 0.345 & 0.581 & 0.330 & 0.628 & 0.508 & 0.618 & 0.424 & \underline{0.687} & \textbf{0.784}\\
\midrule
\multirow{3}{*}{SMAP} & A-R & 0.504 & 0.455 & 0.409 & 0.478 & 0.511 & \underline{0.522} & 0.453 & 0.448 & 0.397 & 0.434 & 0.522 & 0.500 & 0.393 & 0.487 & 0.396 & \textbf{0.585}\\
& R-A-R & 0.546 & 0.491 & 0.441 & 0.516 & 0.520 & \underline{0.552} & 0.490 & 0.483 & 0.435 & 0.466 & 0.545 & 0.504 & 0.430 & 0.499 & 0.420 & \textbf{0.565}\\
& V-ROC & 0.543 & 0.489 & 0.439 & 0.515 & 0.520 & \underline{0.552} & 0.489 & 0.482 & 0.435 & 0.465 & 0.544 & 0.504 & 0.428 & 0.499 & 0.419 & \textbf{0.566}\\
\midrule
\multirow{3}{*}{ASD} & A-R & \textbf{0.824} & 0.692 & 0.759 & 0.579 & 0.506 & 0.520 & \underline{0.805} & 0.760 & 0.739 & 0.690 & 0.704 & 0.502 & 0.588 & 0.618 & 0.656 & 0.603 \\
 & R-A-R & \textbf{0.861} & 0.746 & 0.812 & 0.624 & 0.508 & 0.515 & \underline{0.835} & 0.813 & 0.793 & 0.741 & 0.753 & 0.506 & 0.612 & 0.694 & 0.682 & 0.624 \\
 & V-ROC & \textbf{0.853} & 0.739 & 0.804 & 0.611 & 0.507 & 0.516 & \underline{0.831} & 0.806 & 0.784 & 0.735 & 0.745 & 0.506 & 0.608 & 0.685 & 0.674 & 0.619 \\\midrule
\multirow{3}{*}{Contextual4.9} & A-R & \textbf{0.921} & 0.566 & 0.916 & 0.660 & 0.554 & 0.535 & \underline{0.919} & 0.862 & 0.709 & 0.545 & 0.914 & 0.497 & 0.706 & 0.840 & 0.538 & 0.470 \\
 & R-A-R & \textbf{0.859} & 0.386 & 0.851 & 0.504 & 0.396 & 0.405 & \underline{0.856} & 0.761 & 0.543 & 0.391 & 0.848 & 0.498 & 0.517 & 0.736 & 0.364 & 0.310 \\
 & V-ROC & \textbf{0.854} & 0.443 & 0.845 & 0.548 & 0.431 & 0.422 & \underline{0.850} & 0.768 & 0.586 & 0.437 & 0.842 & 0.501 & 0.563 & 0.743 & 0.405 & 0.362 \\\midrule
\multirow{3}{*}{Contextual7.2} & A-R & \textbf{0.899} & 0.558 & 0.893 & 0.536 & 0.539 & 0.514 & \underline{0.897} & 0.845 & 0.691 & 0.515 & 0.879 & 0.510 & 0.716 & 0.802 & 0.538 & 0.458 \\
 & R-A-R & \textbf{0.818} & 0.388 & 0.812 & 0.361 & 0.374 & 0.436 & \underline{0.816} & 0.730 & 0.522 & 0.360 & 0.789 & 0.466 & 0.530 & 0.674 & 0.362 & 0.297 \\
 & V-ROC & \textbf{0.822} & 0.442 & 0.814 & 0.424 & 0.406 & 0.443 & \underline{0.819} & 0.746 & 0.567 & 0.409 & 0.797 & 0.472 & 0.585 & 0.693 & 0.401 & 0.351 \\\midrule
\multirow{3}{*}{Global4.8} & A-R & \textbf{0.998} & 0.885 & 0.981 & 0.631 & 0.560 & 0.515 & 0.991 & 0.993 & 0.981 & 0.685 & 0.996 & 0.501 & \underline{0.998} & 0.947 & 0.770 & 0.609 \\
 & R-A-R & \textbf{0.995} & 0.804 & 0.963 & 0.464 & 0.388 & 0.383 & 0.982 & 0.986 & 0.962 & 0.554 & 0.991 & 0.463 & \underline{0.995} & 0.916 & 0.654 & 0.454 \\
 & V-ROC & \textbf{0.979} & 0.806 & 0.952 & 0.533 & 0.430 & 0.402 & 0.967 & 0.967 & 0.942 & 0.579 & 0.972 & 0.468 & \underline{0.973} & 0.903 & 0.687 & 0.489 \\\midrule
\multirow{3}{*}{Global7.2} & A-R & \textbf{0.997} & 0.861 & 0.971 & 0.559 & 0.568 & 0.513 & 0.988 & 0.992 & 0.978 & 0.665 & \underline{0.996} & 0.499 & 0.995 & 0.928 & 0.745 & 0.608 \\
 & R-A-R & \textbf{0.993} & 0.772 & 0.948 & 0.395 & 0.403 & 0.383 & 0.977 & 0.984 & 0.957 & 0.534 & \underline{0.992} & 0.498 & 0.989 & 0.886 & 0.618 & 0.478 \\
 & V-ROC & \textbf{0.979} & 0.772 & 0.937 & 0.442 & 0.439 & 0.397 & 0.962 & 0.966 & 0.939 & 0.560 & \underline{0.972} & 0.502 & 0.970 & 0.878 & 0.653 & 0.512 \\\midrule
\multirow{3}{*}{Seasonal4.8} & A-R & \textbf{0.999} & 0.511 & 0.945 & 0.865 & 0.590 & 0.661 & \underline{0.958} & 0.922 & 0.819 & 0.613 & 0.943 & 0.498 & 0.840 & 0.921 & 0.447 & 0.522 \\
 & R-A-R & \textbf{1.000} & 0.613 & 0.929 & \underline{0.972} & 0.560 & 0.642 & 0.933 & 0.932 & 0.847 & 0.676 & 0.895 & 0.528 & 0.849 & 0.898 & 0.573 & 0.629 \\
 & V-ROC & \textbf{0.999} & 0.596 & 0.929 & \underline{0.950} & 0.567 & 0.634 & 0.932 & 0.929 & 0.839 & 0.668 & 0.896 & 0.522 & 0.845 & 0.897 & 0.544 & 0.609 \\\midrule
\multirow{3}{*}{Seasonal7.7} & A-R & \textbf{0.997} & 0.513 & 0.946 & 0.537 & 0.579 & 0.628 & \underline{0.959} & 0.921 & 0.827 & 0.634 & 0.954 & 0.506 & 0.817 & 0.915 & 0.426 & 0.509 \\
 & R-A-R & \textbf{0.997} & 0.640 & \underline{0.946} & 0.638 & 0.558 & 0.623 & 0.943 & 0.931 & 0.860 & 0.691 & 0.907 & 0.532 & 0.844 & 0.914 & 0.583 & 0.615 \\
 & V-ROC & \textbf{0.994} & 0.615 & 0.945 & 0.616 & 0.559 & 0.611 & \underline{0.946} & 0.929 & 0.851 & 0.680 & 0.915 & 0.527 & 0.838 & 0.913 & 0.546 & 0.602 \\\midrule
\multirow{3}{*}{Shapelet4.9} & A-R & \textbf{0.982} & 0.527 & 0.856 & 0.623 & 0.532 & 0.627 & \underline{0.871} & 0.812 & 0.670 & 0.552 & 0.857 & 0.502 & 0.651 & 0.767 & 0.490 & 0.342 \\
 & R-A-R & \textbf{0.996} & 0.608 & \underline{0.883} & 0.742 & 0.608 & 0.602 & 0.880 & 0.851 & 0.714 & 0.642 & 0.854 & 0.531 & 0.716 & 0.800 & 0.624 & 0.510 \\
 & V-ROC & \textbf{0.992} & 0.599 & 0.874 & 0.723 & 0.594 & 0.596 & \underline{0.875} & 0.844 & 0.712 & 0.627 & 0.851 & 0.525 & 0.711 & 0.794 & 0.601 & 0.485 \\\midrule
\multirow{3}{*}{Shapelet7.4} & A-R & \textbf{0.957} & 0.518 & 0.872 & 0.523 & 0.506 & 0.567 & \underline{0.882} & 0.824 & 0.697 & 0.573 & 0.874 & 0.503 & 0.660 & 0.728 & 0.545 & 0.332 \\
 & R-A-R & \textbf{0.991} & 0.618 & 0.877 & 0.624 & 0.527 & 0.546 & \underline{0.885} & 0.860 & 0.748 & 0.640 & 0.853 & 0.530 & 0.745 & 0.780 & 0.687 & 0.512 \\
 & V-ROC & \textbf{0.984} & 0.606 & 0.876 & 0.603 & 0.518 & 0.537 & \underline{0.885} & 0.853 & 0.741 & 0.633 & 0.856 & 0.527 & 0.727 & 0.771 & 0.658 & 0.486 \\\midrule
\multirow{3}{*}{Mixture5.7} & A-R & \textbf{0.906} & 0.628 & 0.859 & 0.524 & 0.490 & 0.577 & 0.870 & 0.850 & 0.692 & 0.648 & 0.452 & 0.503 & 0.440 & \underline{0.881} & 0.470 & 0.443 \\
 & R-A-R & \textbf{0.910} & 0.746 & 0.909 & 0.649 & 0.466 & 0.519 & \underline{0.910} & 0.902 & 0.759 & 0.738 & 0.390 & 0.511 & 0.386 & 0.876 & 0.394 & 0.465 \\
 & V-ROC & \underline{0.900} & 0.726 & 0.899 & 0.623 & 0.463 & 0.522 & \textbf{0.902} & 0.892 & 0.745 & 0.722 & 0.385 & 0.510 & 0.381 & 0.877 & 0.389 & 0.458 \\\midrule
\multirow{3}{*}{Mixture8.9} & A-R & \textbf{0.879} & 0.596 & 0.834 & 0.523 & 0.509 & 0.562 & 0.845 & 0.819 & 0.650 & 0.636 & 0.513 & 0.500 & 0.503 & \underline{0.874} & 0.497 & 0.492 \\
 & R-A-R & \textbf{0.887} & 0.706 & 0.866 & 0.630 & 0.509 & 0.552 & 0.871 & 0.857 & 0.723 & 0.728 & 0.505 & 0.517 & 0.476 & \underline{0.878} & 0.463 & 0.548 \\
 & V-ROC & \textbf{0.880} & 0.687 & 0.860 & 0.610 & 0.501 & 0.542 & 0.865 & 0.850 & 0.708 & 0.710 & 0.490 & 0.516 & 0.462 & \underline{0.876} & 0.446 & 0.531 \\\midrule
\multirow{3}{*}{Trend4.8} & A-R & \textbf{0.944} & 0.705 & 0.881 & 0.561 & 0.502 & 0.530 & 0.877 & 0.868 & 0.733 & 0.719 & 0.477 & 0.502 & 0.463 & \underline{0.943} & 0.525 & 0.532 \\
 & R-A-R & \textbf{0.956} & 0.876 & 0.920 & 0.620 & 0.502 & 0.503 & 0.924 & \underline{0.929} & 0.838 & 0.833 & 0.465 & 0.521 & 0.473 & 0.906 & 0.471 & 0.596 \\
 & V-ROC & \textbf{0.953} & 0.843 & 0.915 & 0.617 & 0.504 & 0.506 & 0.917 & \underline{0.920} & 0.818 & 0.811 & 0.449 & 0.519 & 0.458 & 0.910 & 0.460 & 0.582 \\\midrule
\multirow{3}{*}{Trend7.8} & A-R & \textbf{0.917} & 0.821 & 0.827 & 0.578 & 0.542 & 0.501 & 0.845 & 0.858 & 0.800 & 0.780 & 0.509 & 0.501 & 0.488 & \underline{0.880} & 0.509 & 0.530 \\
 & R-A-R & \textbf{0.948} & 0.882 & 0.884 & 0.627 & 0.537 & 0.504 & 0.893 & \underline{0.903} & 0.842 & 0.850 & 0.531 & 0.528 & 0.509 & 0.879 & 0.483 & 0.625 \\
 & V-ROC & \textbf{0.940} & 0.874 & 0.872 & 0.616 & 0.530 & 0.502 & 0.883 & \underline{0.895} & 0.835 & 0.839 & 0.509 & 0.525 & 0.490 & 0.878 & 0.471 & 0.603 \\\midrule
 \multicolumn{2}{c|}{\textbf{{$1^{st}$ Count}}} & \textbf{63} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & \underline{6} \\\bottomrule

\end{tabular}
\begin{tabular}{c|c|cccccccccccc|cccc}\toprule
Dataset & Metric & CATCH & Modern & iTrans & DualTF & ATrans & DC & TsNet & Patch & DLin & NLin & AE & TFAD & Ocsvm & IF & PCA & HBOS \\\midrule

\multirow{3}{*}{CICIDS} & A-P & 0.002 & 0.001 & 0.002 & 0.002 & 0.001 & 0.002 & 0.002 & 0.001 & 0.002 & 0.001 & 0.001 & \textbf{0.003} & 0.001 & \underline{0.003} & 0.001 & 0.003 \\
 & R-A-P & \underline{0.002} & 0.002 & 0.002 & 0.001 & 0.001 & 0.001 & 0.002 & 0.002 & 0.002 & 0.002 & 0.001 & 0.002 & \textbf{0.364} & 0.002 & 0.001 & 0.002 \\
 & V-PR & \underline{0.003} & 0.002 & 0.002 & 0.002 & 0.001 & 0.002 & 0.002 & 0.002 & 0.002 & 0.002 & 0.002 & 0.002 & \textbf{0.389} & 0.003 & 0.001 & 0.002 \\\midrule
\multirow{3}{*}{CalIt2} & A-P & \underline{0.114} & 0.054 & 0.106 & 0.057 & 0.045 & 0.035 & 0.078 & \textbf{0.116} & 0.097 & 0.054 & 0.084 & 0.030 & 0.095 & 0.080 & 0.073 & 0.080 \\
 & R-A-P & \textbf{0.124} & 0.070 & 0.111 & 0.088 & 0.089 & 0.087 & 0.092 & \underline{0.115} & 0.097 & 0.073 & 0.096 & 0.060 & 0.109 & 0.095 & 0.106 & 0.113 \\
 & V-PR & \textbf{0.121} & 0.070 & 0.110 & 0.082 & 0.083 & 0.083 & 0.090 & \underline{0.115} & 0.095 & 0.072 & 0.097 & 0.051 & 0.109 & 0.091 & 0.103 & 0.108 \\\midrule
\multirow{3}{*}{Credit} & A-P & \underline{0.101} & 0.088 & 0.042 & 0.023 & 0.007 & 0.002 & 0.091 & 0.089 & 0.081 & 0.087 & 0.040 & 0.002 & 0.053 & 0.074 & 0.029 & \textbf{0.173} \\
 & R-A-P & 0.053 & 0.054 & 0.024 & 0.009 & 0.002 & 0.002 & \underline{0.056} & 0.054 & 0.053 & 0.053 & 0.020 & 0.002 & 0.038 & 0.040 & 0.009 & \textbf{0.081} \\
 & V-PR & 0.051 & 0.051 & 0.024 & 0.011 & 0.002 & 0.002 & \underline{0.053} & 0.051 & 0.050 & 0.051 & 0.020 & 0.002 & 0.037 & 0.039 & 0.012 & \textbf{0.076} \\\midrule
\multirow{3}{*}{GECCO} & A-P & \underline{0.418} & \textbf{0.447} & 0.096 & 0.130 & 0.013 & 0.012 & 0.410 & 0.400 & 0.349 & 0.304 & 0.206 & 0.012 & 0.039 & 0.052 & 0.234 & 0.199 \\
 & R-A-P & \textbf{0.473} & \underline{0.459} & 0.134 & 0.050 & 0.022 & 0.020 & 0.428 & 0.444 & 0.416 & 0.372 & 0.033 & 0.019 & 0.098 & 0.085 & 0.047 & 0.032 \\
 & V-PR & \textbf{0.465} & \underline{0.461} & 0.128 & 0.049 & 0.022 & 0.019 & 0.429 & 0.439 & 0.406 & 0.363 & 0.033 & 0.018 & 0.101 & 0.083 & 0.046 & 0.033 \\\midrule
\multirow{3}{*}{Genesis} & A-P & \textbf{0.249} & 0.015 & 0.019 & 0.051 & 0.058 & 0.010 & 0.036 & 0.013 & 0.017 & 0.011 & 0.055 & 0.004 & 0.007 & 0.005 & 0.011 & \underline{0.059} \\
 & R-A-P & \underline{0.384} & 0.015 & 0.021 & 0.101 & 0.101 & 0.012 & 0.038 & 0.013 & 0.016 & 0.013 & 0.047 & 0.003 & \textbf{0.506} & 0.011 & 0.015 & 0.090 \\
 & V-PR & \underline{0.371} & 0.015 & 0.020 & 0.097 & 0.095 & 0.012 & 0.037 & 0.013 & 0.016 & 0.014 & 0.047 & 0.003 & \textbf{0.506} & 0.010 & 0.015 & 0.087 \\\midrule
\multirow{3}{*}{MSL} & A-P & \textbf{0.167} & 0.146 & 0.151 & 0.156 & 0.107 & 0.107 & 0.146 & \underline{0.157} & 0.147 & 0.140 & 0.148 & 0.106 & 0.153 & 0.114 & 0.157 & 0.132 \\
 & R-A-P & \textbf{0.260} & 0.224 & 0.227 & 0.220 & 0.165 & 0.157 & 0.231 & \underline{0.242} & 0.225 & 0.222 & 0.200 & 0.162 & 0.185 & 0.174 & 0.203 & 0.190 \\
 & V-PR & \textbf{0.256} & 0.220 & 0.224 & 0.218 & 0.162 & 0.156 & 0.227 & \underline{0.237} & 0.221 & 0.218 & 0.199 & 0.159 & 0.185 & 0.173 & 0.200 & 0.189 \\\midrule
\multirow{3}{*}{NYC} & A-P & \textbf{0.076} & 0.020 & 0.033 & 0.040 & 0.045 & 0.034 & 0.060 & 0.046 & 0.046 & \underline{0.062} & 0.025 & 0.023 & 0.020 & 0.022 & 0.046 & 0.019 \\
 & R-A-P & \underline{0.120} & 0.038 & 0.051 & 0.065 & 0.096 & 0.045 & 0.069 & 0.059 & 0.061 & 0.066 & 0.046 & 0.046 & \textbf{0.333} & 0.047 & 0.076 & 0.031 \\
 & V-PR & \underline{0.114} & 0.037 & 0.051 & 0.063 & 0.087 & 0.047 & 0.070 & 0.059 & 0.061 & 0.065 & 0.045 & 0.047 & \textbf{0.318} & 0.045 & 0.072 & 0.032 \\\midrule
\multirow{3}{*}{PSM} & A-P & 0.434 & 0.385 & 0.383 & 0.411 & 0.298 & 0.281 & 0.391 & 0.378 & 0.371 & 0.376 & \underline{0.465} & 0.279 & 0.418 & 0.334 & \textbf{0.468} & 0.394 \\
 & R-A-P & \textbf{0.435} & 0.383 & 0.386 & 0.353 & 0.293 & 0.283 & 0.395 & 0.379 & 0.372 & 0.378 & 0.420 & 0.291 & 0.369 & 0.334 & \underline{0.423} & 0.369 \\
 & V-PR & \textbf{0.436} & 0.384 & 0.387 & 0.354 & 0.293 & 0.283 & 0.395 & 0.380 & 0.373 & 0.379 & 0.420 & 0.291 & 0.370 & 0.334 & \underline{0.423} & 0.370 \\\midrule
\multirow{3}{*}{SMD} & A-P & \underline{0.172} & 0.130 & 0.146 & 0.069 & 0.046 & 0.043 & 0.141 & 0.147 & 0.139 & 0.141 & \textbf{0.188} & 0.042 & 0.104 & 0.122 & 0.128 & 0.145 \\
 & R-A-P & \underline{0.159} & 0.130 & 0.145 & 0.070 & 0.055 & 0.046 & 0.140 & 0.152 & 0.145 & 0.145 & \textbf{0.182} & 0.052 & 0.080 & 0.099 & 0.109 & 0.088 \\
 & V-PR & \underline{0.159} & 0.130 & 0.145 & 0.070 & 0.054 & 0.046 & 0.140 & 0.152 & 0.144 & 0.145 & \textbf{0.181} & 0.052 & 0.081 & 0.099 & 0.109 & 0.088 \\\midrule

\multirow{3}{*}{SWAT} & A-P & 0.166 & 0.093 & 0.084 & 0.143 & 0.121 & 0.121 & 0.107 & 0.085 & 0.131 & 0.081 & 0.713 & 0.123 & 0.170 & 0.093 & \underline{0.726} & \textbf{0.738}\\
& R-A-P & 0.251 & 0.138 & 0.122 & 0.172 & 0.111 & 0.154 & 0.178 & 0.125 & 0.170 & 0.113 & 0.446 & 0.165 & \underline{0.535} & 0.133 & 0.533 & \textbf{0.586}\\
& V-PR & 0.241 & 0.132 & 0.118 & 0.171 & 0.109 & 0.153 & 0.169 & 0.121 & 0.167 & 0.111 & 0.434 & 0.164 & \underline{0.523} & 0.129 & 0.504 & \textbf{0.561}\\
\midrule
\multirow{3}{*}{SMAP} & A-P & 0.131 & 0.114 & 0.114 & 0.122 & 0.130 & \underline{0.132} & 0.114 & 0.115 & 0.104 & 0.111 & 0.126 & 0.128 & 0.102 & 0.122 & 0.104 & \textbf{0.148}\\
& R-A-P & \underline{0.155} & 0.129 & 0.126 & 0.141 & 0.152 & 0.149 & 0.131 & 0.132 & 0.118 & 0.126 & 0.142 & 0.134 & 0.117 & 0.135 & 0.118 & \textbf{0.165}\\
& V-PR & \underline{0.155} & 0.129 & 0.126 & 0.141 & 0.152 & 0.150 & 0.131 & 0.132 & 0.118 & 0.127 & 0.143 & 0.133 & 0.117 & 0.136 & 0.118 & \textbf{0.166}\\
\midrule
 
\multirow{3}{*}{ASD} & A-P & \underline{0.231} & 0.158 & 0.164 & 0.095 & 0.052 & 0.049 & \textbf{0.245} & 0.174 & 0.170 & 0.132 & 0.203 & 0.052 & 0.142 & 0.195 & 0.144 & 0.133 \\
 & R-A-P & \textbf{0.269} & 0.170 & 0.197 & 0.103 & 0.082 & 0.090 & \underline{0.254} & 0.202 & 0.191 & 0.139 & 0.208 & 0.089 & 0.102 & 0.197 & 0.154 & 0.132 \\
 & V-PR & \textbf{0.261} & 0.170 & 0.194 & 0.103 & 0.080 & 0.090 & \underline{0.253} & 0.200 & 0.188 & 0.139 & 0.208 & 0.091 & 0.103 & 0.197 & 0.149 & 0.130 \\\midrule
\multirow{3}{*}{Contextual4.9} & A-P & \underline{0.754} & 0.090 & 0.754 & 0.086 & 0.070 & 0.054 & \textbf{0.773} & 0.640 & 0.274 & 0.055 & 0.732 & 0.049 & 0.522 & 0.323 & 0.066 & 0.044 \\
 & R-A-P & \underline{0.585} & 0.060 & 0.585 & 0.075 & 0.055 & 0.055 & \textbf{0.614} & 0.432 & 0.135 & 0.054 & 0.556 & 0.025 & 0.293 & 0.225 & 0.054 & 0.047 \\
 & V-PR & \underline{0.562} & 0.074 & 0.559 & 0.094 & 0.068 & 0.067 & \textbf{0.586} & 0.423 & 0.148 & 0.066 & 0.534 & 0.047 & 0.292 & 0.230 & 0.068 & 0.057 \\\midrule
\multirow{3}{*}{Contextual7.2} & A-P & \textbf{0.770} & 0.106 & 0.756 & 0.087 & 0.099 & 0.074 & \underline{0.767} & 0.672 & 0.309 & 0.090 & 0.721 & 0.109 & 0.542 & 0.374 & 0.105 & 0.075 \\
 & R-A-P & \textbf{0.612} & 0.083 & 0.594 & 0.078 & 0.078 & 0.079 & \underline{0.608} & 0.477 & 0.166 & 0.075 & 0.546 & 0.082 & 0.324 & 0.260 & 0.079 & 0.067 \\
 & V-PR & \textbf{0.594} & 0.100 & 0.579 & 0.097 & 0.094 & 0.094 & \underline{0.590} & 0.469 & 0.183 & 0.090 & 0.533 & 0.097 & 0.333 & 0.271 & 0.098 & 0.081 \\\midrule
\multirow{3}{*}{Global4.8} & A-P & \underline{0.978} & 0.552 & 0.939 & 0.087 & 0.064 & 0.051 & 0.959 & 0.959 & 0.927 & 0.099 & 0.971 & 0.098 & \textbf{0.981} & 0.435 & 0.136 & 0.113 \\
 & R-A-P & \underline{0.957} & 0.363 & 0.881 & 0.068 & 0.055 & 0.050 & 0.918 & 0.918 & 0.858 & 0.077 & 0.942 & 0.051 & \textbf{0.961} & 0.404 & 0.110 & 0.063 \\
 & V-PR & \underline{0.901} & 0.361 & 0.834 & 0.092 & 0.069 & 0.062 & 0.866 & 0.864 & 0.808 & 0.089 & 0.884 & 0.062 & \textbf{0.903} & 0.394 & 0.140 & 0.074 \\\midrule
\multirow{3}{*}{Global7.2} & A-P & \underline{0.974} & 0.517 & 0.921 & 0.088 & 0.098 & 0.074 & 0.947 & 0.960 & 0.912 & 0.134 & 0.973 & 0.074 & \textbf{0.977} & 0.492 & 0.182 & 0.106 \\
 & R-A-P & \underline{0.949} & 0.346 & 0.854 & 0.082 & 0.084 & 0.074 & 0.902 & 0.923 & 0.834 & 0.106 & 0.948 & 0.060 & \textbf{0.953} & 0.429 & 0.145 & 0.090 \\
 & V-PR & \textbf{0.905} & 0.347 & 0.818 & 0.099 & 0.101 & 0.089 & 0.860 & 0.876 & 0.796 & 0.122 & 0.899 & 0.067 & \underline{0.904} & 0.426 & 0.182 & 0.107 \\\midrule
\multirow{3}{*}{Seasonal4.8} & A-P & \textbf{0.975} & 0.055 & 0.865 & 0.476 & 0.158 & 0.128 & \underline{0.889} & 0.776 & 0.622 & 0.063 & 0.884 & 0.084 & 0.732 & 0.727 & 0.061 & 0.058 \\
 & R-A-P & \textbf{0.994} & 0.087 & 0.739 & 0.719 & 0.162 & 0.223 & \underline{0.750} & 0.681 & 0.540 & 0.099 & 0.718 & 0.152 & 0.604 & 0.679 & 0.092 & 0.088 \\
 & V-PR & \textbf{0.987} & 0.084 & 0.755 & 0.676 & 0.165 & 0.210 & \underline{0.763} & 0.695 & 0.551 & 0.099 & 0.737 & 0.138 & 0.621 & 0.679 & 0.091 & 0.085 \\\midrule
\multirow{3}{*}{Seasonal7.7} & A-P & \textbf{0.963} & 0.092 & 0.881 & 0.083 & 0.164 & 0.148 & \underline{0.906} & 0.773 & 0.645 & 0.109 & 0.900 & 0.133 & 0.734 & 0.733 & 0.116 & 0.080 \\
 & R-A-P & \textbf{0.978} & 0.148 & \underline{0.808} & 0.139 & 0.192 & 0.260 & 0.805 & 0.723 & 0.599 & 0.163 & 0.758 & 0.195 & 0.645 & 0.752 & 0.169 & 0.132 \\
 & V-PR & \textbf{0.963} & 0.141 & 0.819 & 0.134 & 0.194 & 0.246 & \underline{0.823} & 0.732 & 0.605 & 0.159 & 0.782 & 0.185 & 0.658 & 0.743 & 0.160 & 0.132 \\\midrule
\multirow{3}{*}{Shapelet4.9} & A-P & \textbf{0.774} & 0.065 & 0.633 & 0.124 & 0.066 & 0.142 & \underline{0.683} & 0.499 & 0.382 & 0.053 & 0.659 & 0.102 & 0.482 & 0.282 & 0.094 & 0.043 \\
 & R-A-P & \textbf{0.940} & 0.089 & 0.564 & 0.199 & 0.092 & 0.153 & \underline{0.588} & 0.463 & 0.314 & 0.090 & 0.556 & 0.144 & 0.410 & 0.319 & 0.138 & 0.070 \\
 & V-PR & \textbf{0.887} & 0.089 & 0.571 & 0.195 & 0.090 & 0.147 & \underline{0.599} & 0.465 & 0.322 & 0.089 & 0.568 & 0.137 & 0.422 & 0.311 & 0.135 & 0.071 \\\midrule
\multirow{3}{*}{Shapelet7.4} & A-P & \textbf{0.774} & 0.087 & 0.651 & 0.089 & 0.109 & 0.133 & 0.708 & 0.542 & 0.449 & 0.089 & \underline{0.715} & 0.118 & 0.537 & 0.295 & 0.136 & 0.062 \\
 & R-A-P & \textbf{0.921} & 0.132 & 0.608 & 0.149 & 0.143 & 0.169 & \underline{0.639} & 0.528 & 0.416 & 0.137 & 0.619 & 0.175 & 0.488 & 0.352 & 0.241 & 0.104 \\
 & V-PR & \textbf{0.877} & 0.133 & 0.616 & 0.148 & 0.137 & 0.164 & \underline{0.653} & 0.534 & 0.422 & 0.136 & 0.634 & 0.171 & 0.496 & 0.343 & 0.224 & 0.101 \\\midrule
\multirow{3}{*}{Mixture5.7} & A-P & \underline{0.368} & 0.196 & 0.238 & 0.060 & 0.060 & 0.088 & 0.268 & 0.273 & 0.172 & 0.104 & 0.068 & 0.059 & 0.050 & \textbf{0.591} & 0.082 & 0.051 \\
 & R-A-P & \underline{0.509} & 0.276 & 0.349 & 0.110 & 0.092 & 0.146 & 0.363 & 0.369 & 0.204 & 0.160 & 0.091 & 0.163 & 0.125 & \textbf{0.579} & 0.092 & 0.122 \\
 & V-PR & \underline{0.477} & 0.264 & 0.339 & 0.106 & 0.090 & 0.143 & 0.352 & 0.356 & 0.197 & 0.157 & 0.089 & 0.154 & 0.122 & \textbf{0.577} & 0.090 & 0.125 \\\midrule
\multirow{3}{*}{Mixture8.9} & A-P & 0.355 & 0.182 & 0.311 & 0.091 & 0.091 & 0.133 & \underline{0.365} & 0.298 & 0.197 & 0.167 & 0.128 & 0.091 & 0.090 & \textbf{0.593} & 0.090 & 0.089 \\
 & R-A-P & \underline{0.490} & 0.253 & 0.386 & 0.160 & 0.152 & 0.199 & 0.403 & 0.364 & 0.239 & 0.243 & 0.165 & 0.145 & 0.250 & \textbf{0.627} & 0.154 & 0.226 \\
 & V-PR & \underline{0.468} & 0.247 & 0.375 & 0.157 & 0.150 & 0.192 & 0.393 & 0.357 & 0.233 & 0.236 & 0.162 & 0.149 & 0.246 & \textbf{0.619} & 0.151 & 0.221 \\\midrule
\multirow{3}{*}{Trend4.8} & A-P & \underline{0.377} & 0.215 & 0.254 & 0.062 & 0.048 & 0.063 & 0.274 & 0.228 & 0.155 & 0.133 & 0.056 & 0.058 & 0.044 & \textbf{0.615} & 0.054 & 0.054 \\
 & R-A-P & \underline{0.538} & 0.343 & 0.368 & 0.093 & 0.092 & 0.093 & 0.400 & 0.385 & 0.241 & 0.223 & 0.090 & 0.091 & 0.330 & \textbf{0.589} & 0.092 & 0.239 \\
 & V-PR & \underline{0.516} & 0.329 & 0.360 & 0.092 & 0.097 & 0.092 & 0.389 & 0.375 & 0.237 & 0.216 & 0.089 & 0.091 & 0.318 & \textbf{0.588} & 0.091 & 0.233 \\\midrule
\multirow{3}{*}{Trend7.8} & A-P & 0.510 & \textbf{0.520} & 0.327 & 0.126 & 0.106 & 0.078 & 0.384 & 0.501 & 0.459 & 0.359 & 0.091 & 0.088 & 0.075 & \underline{0.511} & 0.075 & 0.082 \\
 & R-A-P & \textbf{0.665} & 0.514 & 0.399 & 0.173 & 0.171 & 0.128 & 0.435 & 0.521 & 0.429 & 0.391 & 0.154 & 0.157 & 0.261 & \underline{0.550} & 0.135 & 0.250 \\
 & V-PR & \textbf{0.637} & 0.515 & 0.386 & 0.169 & 0.166 & 0.125 & 0.424 & 0.512 & 0.429 & 0.389 & 0.152 & 0.150 & 0.252 & \underline{0.543} & 0.133 & 0.240 \\\midrule
 \multicolumn{2}{c|}{\textbf{{$1^{st}$ Count}}}  & \textbf{31} & 2 & 0 & 0 & 0 & 0 & 4 & 1 & 0 & 0 & 3 & 1 & \underline{11} & 9 & 1 & 9 \\\bottomrule

\end{tabular}
\begin{tabular}{c|c|cccccccccccc|cccc}\toprule
Dataset & Metric & CATCH & Modern & iTrans & DualTF & ATrans & DC & TsNet & Patch & DLin & NLin & AE & TFAD & Ocsvm & IF & PCA & HBOS  \\\midrule

\multirow{3}{*}{CICIDS} & P & \textbf{0.003} & 0.001 & \underline{0.002} & 0.001 & 0.001 & 0.001 & 0.001 & 0.001 & 0.002 & 0.001 & 0.000 & 0.001 & 0.001 & 0.000 & 0.001 & 0.000 \\
 & R & \underline{0.759} & 0.278 & 0.481 & 0.595 & 0.253 & 0.266 & 0.354 & 0.380 & 0.506 & 0.380 & 0.000 & 0.038 & \textbf{0.987} & 0.063 & 0.405 & 0.013 \\
 & F1 & \textbf{0.006} & 0.002 & \underline{0.004} & 0.003 & 0.002 & 0.002 & 0.003 & 0.003 & 0.004 & 0.003 & 0.000 & 0.001 & 0.002 & 0.001 & 0.002 & 0.000 \\\midrule
\multirow{3}{*}{CalIt2} & P & \textbf{0.138} & 0.074 & 0.124 & 0.073 & 0.085 & 0.034 & 0.104 & 0.091 & 0.083 & 0.066 & 0.067 & 0.038 & 0.089 & \underline{0.125} & 0.084 & 0.075 \\
 & R & 0.162 & 0.243 & 0.230 & 0.176 & 0.095 & 0.162 & 0.108 & 0.311 & 0.284 & \underline{0.324} & 0.027 & 0.041 & \textbf{0.378} & 0.014 & 0.297 & 0.257 \\
 & F1 & \underline{0.149} & 0.114 & \textbf{0.161} & 0.103 & 0.090 & 0.056 & 0.106 & 0.141 & 0.128 & 0.109 & 0.038 & 0.039 & 0.144 & 0.024 & 0.131 & 0.117 \\\midrule
\multirow{3}{*}{Credit} & P & \underline{0.059} & 0.058 & 0.026 & 0.003 & 0.001 & 0.001 & 0.058 & 0.058 & 0.057 & 0.057 & 0.047 & 0.005 & 0.013 & \textbf{0.156} & 0.009 & 0.009 \\
 & R & 0.758 & 0.740 & 0.843 & 0.596 & 0.139 & 0.238 & 0.740 & 0.749 & 0.726 & 0.744 & 0.135 & 0.018 & \underline{0.901} & 0.283 & 0.731 & \textbf{0.915} \\
 & F1 & \underline{0.110} & 0.107 & 0.051 & 0.006 & 0.003 & 0.003 & 0.107 & 0.107 & 0.105 & 0.107 & 0.069 & 0.007 & 0.026 & \textbf{0.201} & 0.017 & 0.018 \\\midrule
\multirow{3}{*}{GECCO} & P & 0.380 & 0.373 & 0.173 & 0.009 & 0.012 & 0.008 & 0.379 & \textbf{0.475} & 0.332 & \underline{0.384} & 0.021 & 0.009 & 0.011 & 0.214 & 0.014 & 0.014 \\
 & R & 0.818 & 0.779 & 0.207 & 0.340 & 0.008 & 0.008 & 0.804 & 0.585 & 0.781 & 0.460 & 0.215 & 0.004 & \textbf{0.993} & 0.012 & \underline{0.988} & 0.542 \\
 & F1 & \underline{0.518} & 0.504 & 0.189 & 0.018 & 0.010 & 0.008 & 0.516 & \textbf{0.524} & 0.466 & 0.418 & 0.039 & 0.006 & 0.022 & 0.023 & 0.027 & 0.027 \\\midrule
\multirow{3}{*}{Genesis} & P & \underline{0.116} & 0.015 & 0.065 & 0.066 & 0.053 & 0.016 & \textbf{0.119} & 0.075 & 0.055 & 0.013 & 0.047 & 0.000 & 0.007 & 0.006 & 0.017 & 0.017 \\
 & R & 0.160 & 0.120 & 0.180 & 0.500 & 0.960 & 0.020 & 0.200 & 0.200 & 0.140 & 0.080 & 0.120 & 0.000 & \textbf{1.000} & 0.020 & 0.480 & \underline{0.980} \\
 & F1 & \underline{0.134} & 0.027 & 0.095 & 0.116 & 0.100 & 0.018 & \textbf{0.149} & 0.109 & 0.079 & 0.022 & 0.068 & 0.000 & 0.014 & 0.009 & 0.033 & 0.033 \\\midrule
\multirow{3}{*}{MSL} & P & 0.185 & 0.166 & 0.158 & \textbf{0.248} & 0.143 & 0.181 & 0.166 & 0.194 & 0.173 & 0.193 & \underline{0.219} & 0.107 & 0.128 & 0.180 & 0.130 & 0.127 \\
 & R & 0.117 & 0.090 & 0.089 & 0.019 & 0.008 & 0.008 & 0.093 & 0.066 & 0.093 & 0.067 & 0.014 & 0.005 & 0.125 & 0.014 & \textbf{0.137} & \underline{0.128} \\
 & F1 & \textbf{0.143} & 0.117 & 0.114 & 0.035 & 0.015 & 0.016 & 0.119 & 0.098 & 0.121 & 0.100 & 0.026 & 0.010 & 0.126 & 0.025 & \underline{0.133} & 0.127 \\\midrule
\multirow{3}{*}{NYC} & P & \textbf{1.000} & 0.000 & 0.034 & 0.111 & \underline{0.333} & 0.250 & 0.000 & 0.000 & 0.000 & 0.000 & 0.059 & 0.000 & 0.022 & 0.056 & 0.059 & 0.000 \\
 & R & 0.010 & 0.000 & \underline{0.293} & 0.010 & 0.010 & 0.010 & 0.000 & 0.000 & 0.000 & 0.000 & 0.010 & 0.000 & \textbf{0.980} & 0.010 & 0.222 & 0.000 \\
 & F1 & 0.020 & 0.000 & \underline{0.061} & 0.019 & 0.020 & 0.019 & 0.000 & 0.000 & 0.000 & 0.000 & 0.017 & 0.000 & 0.043 & 0.017 & \textbf{0.094} & 0.000 \\\midrule
\multirow{3}{*}{PSM} & P & 0.624 & 0.653 & 0.600 & 0.461 & 0.396 & 0.278 & 0.591 & 0.653 & \underline{0.658} & 0.644 & 0.444 & 0.282 & 0.548 & \textbf{0.802} & 0.427 & 0.544 \\
 & R & 0.064 & 0.047 & 0.058 & \textbf{0.559} & 0.025 & 0.243 & 0.048 & 0.047 & 0.025 & 0.047 & 0.110 & 0.005 & 0.299 & 0.004 & \underline{0.421} & 0.302 \\
 & F1 & 0.116 & 0.089 & 0.105 & \textbf{0.506} & 0.046 & 0.259 & 0.088 & 0.088 & 0.047 & 0.087 & 0.176 & 0.010 & 0.387 & 0.007 & \underline{0.424} & 0.389 \\\midrule
\multirow{3}{*}{SMD} & P & 0.194 & 0.151 & 0.162 & 0.091 & 0.112 & 0.042 & 0.176 & 0.185 & 0.197 & 0.201 & \textbf{0.706} & 0.043 & 0.107 & \underline{0.454} & 0.117 & 0.095 \\
 & R & 0.305 & 0.145 & 0.255 & 0.257 & 0.022 & 0.201 & 0.181 & 0.173 & 0.124 & 0.126 & 0.007 & 0.005 & 0.304 & 0.020 & \textbf{0.359} & \underline{0.332} \\
 & F1 & \textbf{0.237} & 0.148 & \underline{0.198} & 0.135 & 0.037 & 0.069 & 0.178 & 0.179 & 0.152 & 0.155 & 0.014 & 0.009 & 0.158 & 0.039 & 0.176 & 0.148 \\\midrule
 \multirow{3}{*}{SWAT} & P & 0.195 & 0.119 & 0.088 & 0.143 & 0.105 & 0.107 & \textbf{0.329} & 0.110 & \underline{0.308} & 0.088 & 0.151 & 0.135 & 0.130 & 0.128 & 0.152 & 0.290\\
& R & 0.056 & 0.055 & 0.074 & 0.404 & 0.013 & 0.016 & 0.044 & 0.048 & 0.375 & 0.074 & 0.302 & 0.001 & \textbf{0.990} & 0.002 & \underline{0.907} & 0.742\\
& F1 & 0.087 & 0.075 & 0.080 & 0.212 & 0.023 & 0.028 & 0.077 & 0.067 & \underline{0.338} & 0.080 & 0.201 & 0.001 & 0.230 & 0.004 & 0.261 & \textbf{0.417}\\
\midrule
\multirow{3}{*}{SMAP} & P & \textbf{0.236} & 0.096 & 0.086 & 0.119 & \underline{0.154} & 0.121 & 0.094 & 0.086 & 0.086 & 0.084 & 0.084 & 0.125 & 0.078 & 0.092 & 0.084 & 0.092\\
& R & 0.035 & \underline{0.171} & 0.151 & \textbf{0.256} & 0.047 & 0.005 & 0.167 & 0.151 & 0.152 & 0.148 & 0.001 & 0.005 & 0.042 & 0.002 & 0.045 & 0.045\\
& F1 & 0.061 & \underline{0.123} & 0.110 & \textbf{0.163} & 0.072 & 0.010 & 0.121 & 0.109 & 0.110 & 0.107 & 0.001 & 0.010 & 0.055 & 0.004 & 0.059 & 0.060\\
\midrule
\multirow{3}{*}{ASD} & P & 0.309 & 0.237 & 0.230 & 0.116 & 0.076 & 0.069 & \underline{0.348} & 0.261 & 0.301 & 0.207 & 0.222 & 0.077 & 0.063 & \textbf{0.455} & 0.088 & 0.100 \\
 & R & 0.225 & 0.178 & 0.253 & 0.183 & 0.022 & 0.043 & \textbf{0.299} & 0.147 & 0.135 & 0.177 & 0.101 & 0.010 & 0.160 & 0.063 & \underline{0.265} & 0.242 \\
 & F1 & \underline{0.219} & 0.158 & 0.184 & 0.107 & 0.031 & 0.047 & \textbf{0.258} & 0.177 & 0.163 & 0.146 & 0.129 & 0.017 & 0.085 & 0.108 & 0.125 & 0.131 \\\midrule
\multirow{3}{*}{Contextual4.9} & P & \underline{0.584} & 0.067 & 0.555 & 0.044 & 0.051 & 0.049 & 0.101 & 0.264 & 0.446 & 0.119 & \textbf{0.670} & 0.041 & 0.234 & 0.577 & 0.072 & 0.029 \\
 & R & \textbf{0.733} & 0.340 & 0.696 & 0.235 & 0.356 & 0.364 & 0.559 & \underline{0.713} & 0.656 & 0.656 & 0.591 & 0.069 & 0.559 & 0.393 & 0.174 & 0.053 \\
 & F1 & \textbf{0.650} & 0.112 & 0.618 & 0.075 & 0.089 & 0.086 & 0.172 & 0.385 & 0.531 & 0.201 & \underline{0.628} & 0.051 & 0.330 & 0.467 & 0.102 & 0.037 \\\midrule
\multirow{3}{*}{Contextual7.2} & P & \underline{0.744} & 0.095 & 0.548 & 0.085 & 0.080 & 0.067 & 0.157 & 0.352 & 0.373 & 0.160 & \textbf{0.775} & 0.084 & 0.306 & 0.633 & 0.103 & 0.053 \\
 & R & 0.686 & 0.336 & \textbf{0.719} & 0.461 & 0.297 & 0.342 & 0.600 & 0.700 & \underline{0.717} & 0.650 & 0.556 & 0.097 & 0.556 & 0.350 & 0.197 & 0.064 \\
 & F1 & \textbf{0.714} & 0.148 & 0.622 & 0.143 & 0.126 & 0.112 & 0.249 & 0.468 & 0.491 & 0.257 & \underline{0.647} & 0.090 & 0.394 & 0.451 & 0.135 & 0.058 \\\midrule
\multirow{3}{*}{Global4.8} & P & 0.936 & 0.277 & \textbf{1.000} & 0.071 & 0.048 & 0.046 & 0.900 & \underline{1.000} & 0.977 & 0.290 & 0.747 & 0.046 & 0.331 & 0.766 & 0.109 & 0.086 \\
 & R & \underline{0.921} & 0.721 & 0.875 & 0.204 & 0.854 & 0.329 & 0.858 & 0.888 & 0.871 & 0.825 & 0.875 & 0.079 & \textbf{0.996} & 0.750 & 0.738 & 0.175 \\
 & F1 & 0.929 & 0.400 & \underline{0.933} & 0.105 & 0.090 & 0.080 & 0.878 & \textbf{0.940} & 0.921 & 0.429 & 0.806 & 0.058 & 0.496 & 0.758 & 0.190 & 0.116 \\\midrule
\multirow{3}{*}{Global7.2} & P & 0.804 & 0.281 & 0.764 & 0.075 & 0.074 & 0.077 & \textbf{0.984} & 0.873 & \underline{0.915} & 0.401 & 0.871 & 0.060 & 0.458 & 0.834 & 0.134 & 0.062 \\
 & R & \underline{0.925} & 0.713 & 0.883 & 0.738 & 0.836 & 0.334 & 0.836 & 0.916 & 0.872 & 0.802 & 0.808 & 0.070 & \textbf{0.983} & 0.727 & 0.721 & 0.084 \\
 & F1 & 0.860 & 0.403 & 0.819 & 0.136 & 0.135 & 0.125 & \textbf{0.904} & \underline{0.894} & 0.893 & 0.534 & 0.838 & 0.065 & 0.625 & 0.777 & 0.226 & 0.071 \\\midrule
\multirow{3}{*}{Seasonal4.8} & P & 0.994 & 0.065 & \textbf{1.000} & 0.653 & 0.889 & 0.531 & \underline{1.000} & 1.000 & 1.000 & 0.984 & 0.630 & 0.000 & 0.269 & 0.610 & 0.062 & 0.043 \\
 & R & \textbf{0.747} & 0.141 & 0.444 & 0.195 & 0.100 & 0.071 & 0.461 & 0.456 & 0.461 & 0.253 & 0.361 & 0.000 & \underline{0.743} & 0.311 & 0.141 & 0.087 \\
 & F1 & \textbf{0.853} & 0.089 & 0.615 & 0.300 & 0.179 & 0.125 & \underline{0.631} & 0.627 & 0.631 & 0.403 & 0.459 & 0.000 & 0.395 & 0.412 & 0.086 & 0.058 \\\midrule
\multirow{3}{*}{Seasonal7.7} & P & 0.961 & 0.080 & \textbf{1.000} & 0.092 & 0.968 & 0.597 & 0.995 & 0.966 & \underline{1.000} & 0.963 & 0.692 & 0.323 & 0.379 & 0.766 & 0.099 & 0.103 \\
 & R & \textbf{0.765} & 0.160 & 0.530 & 0.041 & 0.078 & 0.103 & 0.522 & 0.506 & 0.543 & 0.271 & 0.359 & 0.080 & \underline{0.726} & 0.313 & 0.134 & 0.124 \\
 & F1 & \textbf{0.852} & 0.107 & 0.693 & 0.057 & 0.144 & 0.176 & 0.685 & 0.664 & \underline{0.704} & 0.423 & 0.473 & 0.128 & 0.498 & 0.444 & 0.114 & 0.113 \\\midrule
\multirow{3}{*}{Shapelet4.9} & P & \underline{0.979} & 0.064 & 0.845 & 0.093 & 0.438 & 0.315 & \textbf{0.988} & 0.519 & 0.898 & 0.418 & 0.479 & 0.043 & 0.203 & 0.542 & 0.075 & 0.026 \\
 & R & 0.384 & 0.196 & 0.380 & 0.020 & 0.057 & 0.094 & 0.335 & \underline{0.453} & 0.396 & 0.208 & 0.286 & 0.004 & \textbf{0.506} & 0.131 & 0.180 & 0.053 \\
 & F1 & \textbf{0.551} & 0.096 & 0.524 & 0.033 & 0.101 & 0.145 & 0.500 & 0.484 & \underline{0.550} & 0.278 & 0.358 & 0.007 & 0.290 & 0.211 & 0.105 & 0.035 \\\midrule
\multirow{3}{*}{Shapelet7.4} & P & \textbf{0.994} & 0.080 & 0.785 & 0.132 & 0.302 & 0.151 & \underline{0.925} & 0.696 & 0.741 & 0.283 & 0.583 & 0.235 & 0.296 & 0.489 & 0.147 & 0.030 \\
 & R & 0.418 & 0.272 & 0.423 & 0.132 & 0.051 & 0.299 & 0.367 & 0.407 & \underline{0.447} & 0.307 & 0.275 & 0.075 & \textbf{0.523} & 0.119 & 0.245 & 0.038 \\
 & F1 & \textbf{0.588} & 0.124 & 0.550 & 0.132 & 0.088 & 0.201 & 0.525 & 0.514 & \underline{0.558} & 0.295 & 0.374 & 0.114 & 0.378 & 0.191 & 0.184 & 0.034 \\\midrule
\multirow{3}{*}{Mixture5.7} & P & 0.321 & 0.211 & 0.260 & 0.058 & 0.100 & \underline{0.370} & 0.287 & 0.272 & 0.071 & 0.220 & 0.066 & 0.113 & 0.062 & \textbf{0.627} & 0.062 & 0.049 \\
 & R & 0.627 & 0.314 & 0.544 & 0.324 & 0.031 & 0.059 & 0.551 & 0.557 & 0.784 & 0.415 & 0.334 & 0.056 & \textbf{0.944} & 0.223 & \underline{0.944} & 0.707 \\
 & F1 & \textbf{0.425} & 0.252 & 0.352 & 0.098 & 0.048 & 0.102 & \underline{0.377} & 0.366 & 0.131 & 0.288 & 0.111 & 0.075 & 0.117 & 0.329 & 0.117 & 0.091 \\\midrule
\multirow{3}{*}{Mixture8.9} & P & 0.274 & 0.200 & 0.290 & 0.089 & 0.055 & \underline{0.452} & 0.287 & 0.275 & 0.118 & 0.225 & 0.092 & 0.089 & 0.092 & \textbf{0.704} & 0.092 & 0.090 \\
 & R & 0.703 & 0.234 & 0.688 & 0.333 & 0.020 & 0.063 & 0.672 & 0.670 & 0.562 & 0.492 & 0.333 & 0.063 & \underline{0.998} & 0.225 & \textbf{1.000} & 0.854 \\
 & F1 & 0.394 & 0.216 & \textbf{0.408} & 0.140 & 0.030 & 0.110 & \underline{0.402} & 0.390 & 0.195 & 0.309 & 0.145 & 0.074 & 0.168 & 0.341 & 0.169 & 0.162 \\\midrule
\multirow{3}{*}{Trend4.8} & P & 0.215 & 0.171 & 0.231 & 0.062 & 0.034 & 0.167 & \underline{0.243} & 0.212 & 0.073 & 0.158 & 0.048 & 0.000 & 0.049 & \textbf{0.600} & 0.049 & 0.049 \\
 & R & 0.888 & 0.427 & 0.544 & 0.207 & 0.008 & 0.029 & 0.386 & 0.461 & 0.643 & 0.668 & 0.324 & 0.000 & \underline{0.996} & 0.224 & \textbf{1.000} & 0.822 \\
 & F1 & \textbf{0.346} & 0.245 & 0.324 & 0.096 & 0.013 & 0.049 & 0.299 & 0.290 & 0.131 & 0.255 & 0.083 & 0.000 & 0.093 & \underline{0.326} & 0.093 & 0.092 \\\midrule
\multirow{3}{*}{Trend7.8} & P & \underline{0.438} & 0.241 & 0.211 & 0.120 & 0.107 & 0.049 & 0.231 & 0.331 & 0.130 & 0.274 & 0.076 & 0.127 & 0.078 & \textbf{0.641} & 0.078 & 0.084 \\
 & R & 0.501 & 0.653 & 0.620 & 0.278 & 0.033 & 0.008 & 0.668 & 0.555 & 0.717 & 0.455 & 0.324 & 0.064 & \underline{0.995} & 0.129 & \textbf{1.000} & 0.787 \\
 & F1 & \textbf{0.468} & 0.352 & 0.314 & 0.168 & 0.051 & 0.013 & 0.343 & \underline{0.415} & 0.220 & 0.342 & 0.123 & 0.085 & 0.144 & 0.214 & 0.145 & 0.152 \\\midrule
 \multicolumn{2}{c|}{\textbf{{$1^{st}$ Count}}} & \textbf{20} & 0 & 6 & 5 & 0 & 0 & 8 & 3 & 0 & 0 & 3 & 0 & \underline{11} & 8 & 6 & 2 \\\bottomrule

\end{tabular}
\begin{tabular}{c|c|cccccccccccc|cccc}\toprule
Dataset & Metric & CATCH & Modern & iTrans & DualTF & ATrans & DC & TsNet & Patch & DLin & NLin & AE & TFAD & Ocsvm & IF & PCA & HBOS  \\\midrule

\multirow{3}{*}{CICIDS} & R-R & \underline{0.786} & 0.277 & 0.494 & 0.586 & 0.243 & 0.283 & 0.369 & 0.389 & 0.523 & 0.386 & 0.000 & 0.043 & \textbf{0.986} & 0.057 & 0.394 & 0.009 \\
 & R-P & \textbf{0.004} & 0.002 & 0.002 & 0.001 & 0.001 & 0.001 & 0.002 & 0.002 & 0.003 & 0.001 & 0.000 & 0.001 & \underline{0.004} & 0.001 & 0.001 & 0.000 \\
 & R-F & \underline{0.007} & 0.003 & 0.004 & 0.003 & 0.003 & 0.002 & 0.003 & 0.004 & 0.005 & 0.003 & 0.000 & 0.001 & \textbf{0.008} & 0.001 & 0.003 & 0.000 \\\midrule
\multirow{3}{*}{CalIt2} & R-R & 0.278 & 0.318 & 0.344 & 0.209 & 0.161 & 0.205 & 0.161 & \textbf{0.424} & 0.315 & 0.325 & 0.055 & 0.074 & \underline{0.359} & 0.031 & 0.280 & 0.309 \\
 & R-P & \textbf{0.139} & 0.069 & 0.113 & 0.056 & 0.105 & 0.031 & 0.095 & 0.077 & 0.091 & 0.064 & 0.067 & 0.038 & 0.096 & \underline{0.125} & 0.099 & 0.086 \\
 & R-F & \textbf{0.185} & 0.114 & \underline{0.170} & 0.088 & 0.127 & 0.053 & 0.120 & 0.131 & 0.142 & 0.107 & 0.060 & 0.051 & 0.152 & 0.049 & 0.147 & 0.134 \\\midrule
\multirow{3}{*}{Credit} & R-R & 0.735 & 0.716 & 0.828 & 0.564 & 0.150 & 0.234 & 0.716 & 0.725 & 0.701 & 0.721 & 0.135 & 0.020 & \underline{0.892} & 0.292 & 0.709 & \textbf{0.907} \\
 & R-P & \underline{0.054} & 0.052 & 0.024 & 0.002 & 0.003 & 0.002 & 0.051 & 0.052 & 0.049 & 0.052 & 0.047 & 0.005 & 0.012 & \textbf{0.156} & 0.008 & 0.009 \\
 & R-F & \underline{0.101} & 0.097 & 0.047 & 0.004 & 0.007 & 0.003 & 0.096 & 0.096 & 0.092 & 0.097 & 0.070 & 0.007 & 0.023 & \textbf{0.204} & 0.015 & 0.017 \\\midrule
\multirow{3}{*}{GECCO} & R-R & 0.795 & 0.644 & 0.266 & 0.146 & 0.063 & 0.040 & 0.782 & 0.366 & 0.790 & 0.274 & 0.188 & 0.030 & \underline{0.953} & 0.030 & \textbf{0.986} & 0.361 \\
 & R-P & 0.065 & 0.086 & 0.111 & 0.039 & 0.013 & 0.008 & 0.053 & \underline{0.289} & 0.042 & \textbf{0.296} & 0.021 & 0.009 & 0.006 & 0.214 & 0.041 & 0.016 \\
 & R-F & 0.119 & 0.152 & 0.156 & 0.062 & 0.022 & 0.013 & 0.099 & \textbf{0.323} & 0.080 & \underline{0.285} & 0.038 & 0.013 & 0.011 & 0.052 & 0.079 & 0.031 \\\midrule
\multirow{3}{*}{Genesis} & R-R & 0.497 & 0.174 & 0.507 & 0.550 & 0.855 & 0.079 & 0.211 & 0.385 & 0.180 & 0.162 & 0.356 & 0.000 & \textbf{1.000} & 0.077 & 0.325 & \underline{0.861} \\
 & R-P & \textbf{0.119} & 0.014 & 0.057 & 0.030 & 0.005 & 0.016 & \underline{0.086} & 0.067 & 0.059 & 0.013 & 0.047 & 0.000 & 0.003 & 0.006 & 0.035 & 0.002 \\
 & R-F & \textbf{0.192} & 0.026 & 0.102 & 0.058 & 0.010 & 0.027 & \underline{0.122} & 0.114 & 0.089 & 0.024 & 0.083 & 0.000 & 0.005 & 0.011 & 0.063 & 0.005 \\\midrule
\multirow{3}{*}{MSL} & R-R & \textbf{0.241} & 0.194 & 0.182 & 0.049 & 0.150 & 0.126 & 0.224 & 0.176 & 0.202 & 0.162 & 0.110 & 0.138 & 0.202 & 0.112 & \underline{0.237} & 0.199 \\
 & R-P & 0.150 & 0.129 & 0.125 & \textbf{0.267} & 0.143 & 0.179 & 0.130 & 0.136 & 0.130 & 0.137 & \underline{0.219} & 0.107 & 0.098 & 0.180 & 0.113 & 0.119 \\
 & R-F & \textbf{0.185} & 0.155 & 0.148 & 0.084 & 0.146 & 0.148 & \underline{0.164} & 0.153 & 0.158 & 0.149 & 0.146 & 0.120 & 0.132 & 0.138 & 0.153 & 0.149 \\\midrule
\multirow{3}{*}{NYC} & R-R & 0.208 & 0.000 & 0.223 & 0.208 & 0.208 & 0.208 & 0.000 & 0.000 & 0.000 & 0.000 & 0.208 & 0.000 & \textbf{0.461} & 0.208 & \underline{0.289} & 0.000 \\
 & R-P & \textbf{1.000} & 0.000 & 0.023 & 0.143 & \underline{0.333} & 0.250 & 0.000 & 0.000 & 0.000 & 0.000 & 0.059 & 0.000 & 0.040 & 0.056 & 0.053 & 0.000 \\
 & R-F & \textbf{0.344} & 0.000 & 0.042 & 0.169 & \underline{0.256} & 0.227 & 0.000 & 0.000 & 0.000 & 0.000 & 0.092 & 0.000 & 0.074 & 0.088 & 0.089 & 0.000 \\\midrule
\multirow{3}{*}{PSM} & R-R & 0.450 & 0.376 & \underline{0.470} & 0.410 & 0.133 & 0.211 & 0.455 & 0.370 & 0.399 & 0.359 & 0.230 & 0.054 & 0.133 & 0.139 & \textbf{0.505} & 0.265 \\
 & R-P & 0.557 & 0.553 & 0.533 & 0.456 & 0.374 & 0.274 & 0.537 & 0.557 & 0.584 & \underline{0.587} & 0.444 & 0.282 & 0.385 & \textbf{0.802} & 0.459 & 0.467 \\
 & R-F & \underline{0.498} & 0.448 & \textbf{0.499} & 0.432 & 0.197 & 0.238 & 0.493 & 0.444 & 0.474 & 0.446 & 0.303 & 0.091 & 0.198 & 0.237 & 0.481 & 0.338 \\\midrule
\multirow{3}{*}{SMD} & R-R & \textbf{0.478} & 0.378 & 0.360 & 0.187 & 0.126 & 0.276 & 0.385 & \underline{0.426} & 0.400 & 0.384 & 0.079 & 0.053 & 0.323 & 0.122 & 0.404 & 0.297 \\
 & R-P & 0.095 & 0.092 & 0.115 & 0.055 & 0.101 & 0.042 & 0.110 & 0.121 & 0.124 & 0.131 & \textbf{0.706} & 0.043 & 0.067 & \underline{0.454} & 0.123 & 0.062 \\
 & R-F & 0.158 & 0.148 & 0.175 & 0.085 & 0.112 & 0.073 & 0.171 & 0.189 & 0.189 & \textbf{0.196} & 0.143 & 0.047 & 0.111 & \underline{0.192} & 0.188 & 0.103 \\\midrule
 \multirow{3}{*}{SWAT} & R-R & 0.184 & 0.200 & 0.203 & 0.220 & 0.203 & 0.203 & 0.201 & 0.190 & 0.204 & 0.203 & 0.173 & 0.115 & \textbf{0.924} & 0.133 & \underline{0.719} & 0.442\\
& R-P & 0.124 & 0.072 & 0.066 & 0.122 & 0.115 & 0.120 & 0.140 & 0.079 & \textbf{0.233} & 0.072 & \underline{0.151} & 0.135 & 0.014 & 0.128 & 0.071 & 0.067\\
& R-F & 0.148 & 0.106 & 0.099 & 0.157 & 0.147 & 0.151 & \underline{0.165} & 0.112 & \textbf{0.217} & 0.106 & 0.161 & 0.124 & 0.027 & 0.130 & 0.129 & 0.116\\
\midrule
\multirow{3}{*}{SMAP} & R-R & 0.182 & 0.276 & 0.211 & 0.226 & 0.204 & 0.140 & \textbf{0.298} & 0.234 & \underline{0.280} & 0.230 & 0.054 & 0.118 & 0.134 & 0.092 & 0.137 & 0.128\\
& R-P & \textbf{0.164} & 0.087 & 0.088 & 0.110 & 0.120 & 0.121 & 0.084 & 0.079 & 0.107 & 0.080 & 0.084 & \underline{0.125} & 0.079 & 0.092 & 0.086 & 0.075\\
& R-F & \textbf{0.173} & 0.133 & 0.124 & 0.148 & 0.151 & 0.130 & 0.131 & 0.118 & \underline{0.155} & 0.118 & 0.066 & 0.122 & 0.100 & 0.092 & 0.105 & 0.094\\
\midrule
\multirow{3}{*}{ASD} & R-R & 0.303 & 0.255 & 0.291 & 0.145 & 0.097 & 0.116 & \textbf{0.328} & 0.265 & 0.232 & 0.215 & 0.174 & 0.062 & 0.166 & 0.196 & \underline{0.312} & 0.217 \\
 & R-P & 0.212 & 0.185 & 0.165 & 0.165 & 0.081 & 0.070 & 0.218 & 0.182 & \underline{0.232} & 0.181 & 0.222 & 0.077 & 0.087 & \textbf{0.455} & 0.106 & 0.084 \\
 & R-F & 0.219 & 0.192 & 0.176 & 0.098 & 0.084 & 0.083 & \underline{0.237} & 0.185 & 0.207 & 0.179 & 0.185 & 0.066 & 0.102 & \textbf{0.266} & 0.146 & 0.111 \\\midrule
\multirow{3}{*}{Contextual4.9} & R-R & \textbf{0.733} & 0.341 & 0.697 & 0.232 & 0.347 & 0.361 & 0.556 & \underline{0.709} & 0.656 & 0.659 & 0.603 & 0.070 & 0.559 & 0.396 & 0.181 & 0.053 \\
 & R-P & \underline{0.586} & 0.071 & 0.559 & 0.041 & 0.057 & 0.047 & 0.139 & 0.267 & 0.440 & 0.125 & \textbf{0.670} & 0.041 & 0.240 & 0.577 & 0.061 & 0.025 \\
 & R-F & \textbf{0.651} & 0.118 & 0.620 & 0.069 & 0.097 & 0.083 & 0.222 & 0.388 & 0.526 & 0.210 & \underline{0.635} & 0.052 & 0.336 & 0.470 & 0.092 & 0.034 \\\midrule
\multirow{3}{*}{Contextual7.2} & R-R & 0.692 & 0.335 & \textbf{0.725} & 0.453 & 0.291 & 0.345 & 0.597 & 0.697 & \underline{0.717} & 0.654 & 0.580 & 0.096 & 0.553 & 0.360 & 0.192 & 0.061 \\
 & R-P & \underline{0.744} & 0.100 & 0.546 & 0.070 & 0.080 & 0.060 & 0.227 & 0.353 & 0.365 & 0.164 & \textbf{0.775} & 0.084 & 0.304 & 0.633 & 0.087 & 0.053 \\
 & R-F & \textbf{0.717} & 0.154 & 0.623 & 0.122 & 0.125 & 0.103 & 0.328 & 0.468 & 0.483 & 0.263 & \underline{0.664} & 0.090 & 0.392 & 0.459 & 0.120 & 0.057 \\\midrule
\multirow{3}{*}{Global4.8} & R-R & \underline{0.919} & 0.726 & 0.874 & 0.206 & 0.859 & 0.327 & 0.855 & 0.887 & 0.870 & 0.823 & 0.887 & 0.078 & \textbf{0.996} & 0.759 & 0.733 & 0.178 \\
 & R-P & 0.939 & 0.292 & \textbf{1.000} & 0.073 & 0.041 & 0.043 & 0.900 & \underline{1.000} & 0.978 & 0.362 & 0.747 & 0.046 & 0.338 & 0.766 & 0.113 & 0.116 \\
 & R-F & 0.929 & 0.416 & \underline{0.933} & 0.108 & 0.079 & 0.076 & 0.877 & \textbf{0.940} & 0.921 & 0.503 & 0.811 & 0.058 & 0.505 & 0.762 & 0.196 & 0.140 \\\midrule
\multirow{3}{*}{Global7.2} & R-R & \underline{0.922} & 0.716 & 0.881 & 0.742 & 0.840 & 0.320 & 0.832 & 0.916 & 0.869 & 0.801 & 0.849 & 0.068 & \textbf{0.982} & 0.761 & 0.712 & 0.083 \\
 & R-P & 0.832 & 0.297 & 0.773 & 0.078 & 0.052 & 0.072 & \textbf{0.984} & 0.874 & \underline{0.917} & 0.460 & 0.871 & 0.060 & 0.457 & 0.834 & 0.125 & 0.070 \\
 & R-F & 0.874 & 0.420 & 0.824 & 0.141 & 0.097 & 0.117 & \textbf{0.902} & \underline{0.894} & 0.892 & 0.584 & 0.860 & 0.064 & 0.624 & 0.796 & 0.213 & 0.076 \\\midrule
\multirow{3}{*}{Seasonal4.8} & R-R & \underline{0.475} & 0.244 & 0.464 & 0.247 & 0.238 & 0.170 & 0.453 & 0.441 & 0.433 & 0.364 & 0.280 & 0.000 & \textbf{0.478} & 0.280 & 0.238 & 0.187 \\
 & R-P & 0.999 & 0.062 & \textbf{1.000} & 0.597 & 0.864 & 0.500 & \underline{1.000} & 1.000 & 1.000 & 0.966 & 0.630 & 0.000 & 0.113 & 0.610 & 0.065 & 0.041 \\
 & R-F & \textbf{0.644} & 0.099 & \underline{0.634} & 0.350 & 0.373 & 0.254 & 0.624 & 0.612 & 0.604 & 0.529 & 0.387 & 0.000 & 0.182 & 0.383 & 0.102 & 0.067 \\\midrule
\multirow{3}{*}{Seasonal7.7} & R-R & \textbf{0.480} & 0.254 & 0.425 & 0.089 & 0.173 & 0.191 & 0.423 & 0.409 & 0.397 & 0.355 & 0.278 & 0.232 & \underline{0.453} & 0.278 & 0.187 & 0.223 \\
 & R-P & 0.944 & 0.071 & \textbf{1.000} & 0.112 & 0.962 & 0.588 & 0.993 & 0.917 & \underline{1.000} & 0.926 & 0.692 & 0.323 & 0.178 & 0.766 & 0.063 & 0.149 \\
 & R-F & \textbf{0.636} & 0.111 & \underline{0.596} & 0.099 & 0.293 & 0.289 & 0.594 & 0.566 & 0.569 & 0.513 & 0.396 & 0.270 & 0.256 & 0.408 & 0.094 & 0.179 \\\midrule
\multirow{3}{*}{Shapelet4.9} & R-R & \underline{0.447} & 0.297 & 0.431 & 0.057 & 0.154 & 0.174 & 0.398 & 0.445 & 0.445 & 0.249 & 0.279 & 0.012 & \textbf{0.496} & 0.244 & 0.224 & 0.116 \\
 & R-P & \underline{0.944} & 0.065 & 0.679 & 0.104 & 0.433 & 0.382 & \textbf{0.964} & 0.348 & 0.778 & 0.213 & 0.479 & 0.043 & 0.083 & 0.542 & 0.057 & 0.036 \\
 & R-F & \textbf{0.607} & 0.107 & 0.527 & 0.074 & 0.227 & 0.240 & 0.564 & 0.391 & \underline{0.566} & 0.230 & 0.353 & 0.018 & 0.143 & 0.336 & 0.091 & 0.055 \\\midrule
\multirow{3}{*}{Shapelet7.4} & R-R & 0.471 & 0.304 & \underline{0.473} & 0.197 & 0.138 & 0.343 & 0.442 & 0.457 & 0.466 & 0.365 & 0.277 & 0.221 & \textbf{0.517} & 0.253 & 0.315 & 0.096 \\
 & R-P & \textbf{0.980} & 0.083 & 0.620 & 0.123 & 0.309 & 0.153 & \underline{0.818} & 0.479 & 0.598 & 0.211 & 0.583 & 0.235 & 0.118 & 0.489 & 0.114 & 0.042 \\
 & R-F & \textbf{0.636} & 0.130 & 0.536 & 0.151 & 0.191 & 0.212 & \underline{0.574} & 0.468 & 0.524 & 0.268 & 0.375 & 0.228 & 0.193 & 0.333 & 0.168 & 0.058 \\\midrule
\multirow{3}{*}{Mixture5.7} & R-R & 0.601 & 0.341 & 0.508 & 0.347 & 0.076 & 0.119 & 0.515 & 0.487 & 0.705 & 0.364 & 0.279 & 0.159 & \textbf{0.954} & 0.279 & \underline{0.954} & 0.718 \\
 & R-P & 0.455 & 0.091 & 0.355 & 0.062 & 0.100 & 0.333 & \underline{0.509} & 0.344 & 0.066 & 0.233 & 0.066 & 0.113 & 0.053 & \textbf{0.627} & 0.091 & 0.096 \\
 & R-F & \textbf{0.518} & 0.143 & 0.418 & 0.106 & 0.086 & 0.175 & \underline{0.512} & 0.403 & 0.121 & 0.284 & 0.107 & 0.132 & 0.100 & 0.386 & 0.165 & 0.170 \\\midrule
\multirow{3}{*}{Mixture8.9} & R-R & 0.670 & 0.293 & 0.595 & 0.343 & 0.057 & 0.145 & 0.599 & 0.558 & 0.594 & 0.465 & 0.279 & 0.178 & \underline{0.998} & 0.267 & \textbf{1.000} & 0.806 \\
 & R-P & \underline{0.516} & 0.148 & 0.401 & 0.089 & 0.070 & 0.443 & 0.511 & 0.342 & 0.108 & 0.217 & 0.092 & 0.089 & 0.000 & \textbf{0.704} & 0.000 & 0.116 \\
 & R-F & \textbf{0.583} & 0.197 & 0.479 & 0.141 & 0.063 & 0.218 & \underline{0.551} & 0.424 & 0.183 & 0.296 & 0.139 & 0.118 & 0.000 & 0.387 & 0.000 & 0.203 \\\midrule
\multirow{3}{*}{Trend4.8} & R-R & 0.910 & 0.492 & 0.562 & 0.277 & 0.023 & 0.082 & 0.474 & 0.483 & 0.625 & 0.538 & 0.280 & 0.000 & \underline{0.997} & 0.268 & \textbf{1.000} & 0.799 \\
 & R-P & 0.247 & 0.157 & 0.205 & 0.073 & 0.037 & 0.167 & \underline{0.273} & 0.169 & 0.064 & 0.117 & 0.048 & 0.000 & 0.000 & \textbf{0.600} & 0.002 & 0.050 \\
 & R-F & \textbf{0.388} & 0.238 & 0.300 & 0.115 & 0.029 & 0.110 & 0.347 & 0.251 & 0.116 & 0.192 & 0.081 & 0.000 & 0.001 & \underline{0.371} & 0.004 & 0.094 \\\midrule
\multirow{3}{*}{Trend7.8} & R-R & 0.529 & 0.680 & 0.561 & 0.316 & 0.095 & 0.015 & 0.681 & 0.546 & 0.715 & 0.432 & 0.279 & 0.183 & \underline{0.996} & 0.220 & \textbf{1.000} & 0.768 \\
 & R-P & \underline{0.242} & 0.122 & 0.168 & 0.099 & 0.146 & 0.048 & 0.187 & 0.165 & 0.082 & 0.155 & 0.076 & 0.127 & 0.001 & \textbf{0.641} & 0.002 & 0.064 \\
 & R-F & \textbf{0.332} & 0.207 & 0.258 & 0.150 & 0.115 & 0.023 & 0.294 & 0.253 & 0.147 & 0.229 & 0.119 & 0.150 & 0.002 & \underline{0.327} & 0.004 & 0.117 \\\midrule
 \multicolumn{2}{c|}{\textbf{{$1^{st}$ Count}}} & \textbf{25} & 0 & 5 & 1 & 0 & 0 & 5 & 3 & 2 & 2 & 3 & 0 & \underline{11} & 9 & 5 & 1 \\\bottomrule

\end{tabular}
\begin{tabular}{c|c|cccccccccccc|cccc}\toprule
Dataset & Metric & CATCH & Modern & iTrans & DualTF & ATrans & DC & TsNet & Patch & DLin & NLin & AE & TFAD & Ocsvm & IF & PCA & HBOS  \\\midrule

\multirow{3}{*}{CICIDS} & Aff-P & \textbf{0.667} & 0.563 & \underline{0.586} & 0.553 & 0.531 & 0.533 & 0.566 & 0.569 & 0.575 & 0.579 & 0.543 & 0.550 & 0.530 & 0.548 & 0.541 & 0.538 \\
 & Aff-R & \underline{0.959} & 0.781 & 0.892 & 0.926 & 0.593 & 0.882 & 0.783 & 0.785 & 0.799 & 0.794 & 0.156 & 0.611 & \textbf{1.000} & 0.672 & 0.724 & 0.545 \\
 & Aff-F & \textbf{0.787} & 0.654 & \underline{0.708} & 0.692 & 0.560 & 0.664 & 0.657 & 0.660 & 0.669 & 0.669 & 0.243 & 0.579 & 0.693 & 0.604 & 0.619 & 0.542 \\\midrule
\multirow{3}{*}{CalIt2} & Aff-P & \textbf{0.742} & 0.650 & \underline{0.703} & 0.617 & 0.645 & 0.571 & 0.691 & 0.667 & 0.668 & 0.616 & 0.560 & 0.619 & 0.652 & 0.539 & 0.688 & 0.620 \\
 & Aff-R & 0.955 & 0.975 & 0.963 & 0.959 & 0.838 & 0.894 & 0.932 & 0.976 & 0.976 & \textbf{0.984} & 0.617 & 0.933 & \underline{0.982} & 0.321 & 0.869 & 0.969 \\
 & Aff-F & \textbf{0.835} & 0.780 & \underline{0.812} & 0.751 & 0.729 & 0.697 & 0.794 & 0.793 & 0.793 & 0.757 & 0.587 & 0.744 & 0.783 & 0.402 & 0.768 & 0.756 \\\midrule
\multirow{3}{*}{Credit} & Aff-P & \underline{0.618} & 0.611 & 0.559 & 0.513 & 0.521 & 0.488 & 0.610 & 0.612 & 0.605 & 0.608 & 0.560 & 0.585 & 0.556 & \textbf{0.658} & 0.564 & 0.533 \\
 & Aff-R & 0.956 & 0.952 & 0.984 & 0.935 & 0.865 & 0.898 & 0.953 & 0.955 & 0.948 & 0.952 & 0.562 & 0.757 & \underline{0.997} & 0.612 & 0.959 & \textbf{0.999} \\
 & Aff-F & \textbf{0.750} & 0.744 & 0.713 & 0.663 & 0.650 & 0.632 & 0.744 & \underline{0.746} & 0.738 & 0.742 & 0.561 & 0.660 & 0.714 & 0.634 & 0.710 & 0.695 \\\midrule
\multirow{3}{*}{GECCO} & Aff-P & \underline{0.832} & 0.808 & 0.735 & 0.633 & 0.690 & 0.567 & 0.810 & 0.831 & 0.808 & 0.793 & \textbf{0.836} & 0.526 & 0.499 & 0.647 & 0.646 & 0.620 \\
 & Aff-R & 0.998 & 0.998 & 0.979 & 0.786 & 0.903 & 0.872 & 0.997 & 0.995 & 0.997 & 0.992 & 0.810 & 0.776 & \textbf{1.000} & 0.315 & \underline{1.000} & 0.827 \\
 & Aff-F & \textbf{0.908} & 0.893 & 0.839 & 0.701 & 0.782 & 0.687 & 0.894 & \underline{0.906} & 0.893 & 0.882 & 0.823 & 0.627 & 0.666 & 0.424 & 0.785 & 0.708 \\\midrule
\multirow{3}{*}{Genesis} & Aff-P & \textbf{0.835} & 0.728 & \underline{0.822} & 0.683 & 0.749 & 0.659 & 0.780 & 0.763 & 0.772 & 0.724 & 0.759 & 0.437 & 0.512 & 0.673 & 0.691 & 0.564 \\
 & Aff-R & 0.966 & 0.974 & 0.972 & 0.996 & \textbf{1.000} & 0.943 & 0.968 & 0.974 & 0.959 & 0.971 & 0.976 & 0.687 & \underline{1.000} & 0.951 & 0.991 & 1.000 \\
 & Aff-F & \textbf{0.896} & 0.833 & \underline{0.891} & 0.810 & 0.856 & 0.776 & 0.864 & 0.856 & 0.856 & 0.829 & 0.854 & 0.535 & 0.677 & 0.788 & 0.814 & 0.721 \\\midrule
\multirow{3}{*}{MSL} & Aff-P & \textbf{0.599} & 0.578 & 0.566 & 0.562 & 0.549 & 0.576 & \underline{0.589} & 0.584 & 0.577 & 0.584 & 0.521 & 0.516 & 0.497 & 0.502 & 0.538 & 0.520 \\
 & Aff-R & 0.966 & \underline{0.975} & 0.951 & 0.618 & 0.933 & 0.874 & 0.973 & 0.952 & 0.975 & 0.948 & 0.781 & 0.936 & 0.902 & 0.697 & 0.914 & \textbf{0.982} \\
 & Aff-F & \textbf{0.740} & 0.726 & 0.710 & 0.588 & 0.692 & 0.694 & \underline{0.734} & 0.724 & 0.725 & 0.723 & 0.625 & 0.665 & 0.641 & 0.584 & 0.678 & 0.680 \\\midrule
\multirow{3}{*}{NYC} & Aff-P & \textbf{1.000} & 0.639 & 0.520 & 0.551 & 0.751 & 0.769 & 0.750 & 0.719 & 0.814 & \underline{0.817} & 0.529 & 0.689 & 0.500 & 0.481 & 0.516 & 0.525 \\
 & Aff-R & 0.989 & 0.965 & \underline{0.999} & 0.988 & 0.988 & 0.980 & 0.843 & 0.843 & 0.843 & 0.821 & 0.989 & 0.689 & \textbf{1.000} & 0.989 & 0.997 & 0.946 \\
 & Aff-F & \textbf{0.994} & 0.769 & 0.684 & 0.708 & 0.853 & \underline{0.862} & 0.794 & 0.776 & 0.828 & 0.819 & 0.689 & 0.689 & 0.667 & 0.648 & 0.680 & 0.675 \\\midrule
\multirow{3}{*}{PSM} & Aff-P & \underline{0.808} & 0.734 & 0.765 & 0.622 & 0.600 & 0.538 & 0.762 & 0.739 & 0.777 & 0.762 & 0.776 & 0.543 & 0.652 & \textbf{0.904} & 0.712 & 0.621 \\
 & Aff-R & 0.918 & 0.941 & \textbf{0.966} & 0.868 & 0.871 & 0.932 & 0.939 & \underline{0.948} & 0.893 & 0.942 & 0.649 & 0.744 & 0.447 & 0.472 & 0.692 & 0.700 \\
 & Aff-F & \textbf{0.859} & 0.825 & \underline{0.854} & 0.725 & 0.710 & 0.682 & 0.842 & 0.831 & 0.831 & 0.843 & 0.707 & 0.628 & 0.531 & 0.620 & 0.702 & 0.658 \\\midrule
\multirow{3}{*}{SMD} & Aff-P & 0.773 & 0.755 & 0.736 & 0.527 & 0.607 & 0.510 & 0.745 & 0.748 & 0.761 & 0.762 & \textbf{0.889} & 0.517 & 0.649 & \underline{0.801} & 0.680 & 0.557 \\
 & Aff-R & 0.938 & 0.948 & 0.943 & 0.956 & 0.895 & \textbf{0.998} & 0.938 & \underline{0.970} & 0.940 & 0.946 & 0.291 & 0.913 & 0.866 & 0.513 & 0.807 & 0.722 \\
 & Aff-F & \textbf{0.847} & 0.840 & 0.827 & 0.679 & 0.724 & 0.675 & 0.831 & \underline{0.845} & 0.841 & 0.844 & 0.439 & 0.660 & 0.742 & 0.626 & 0.738 & 0.629 \\\midrule
 \multirow{3}{*}{SWAT} & Aff-P & \underline{0.623} & 0.593 & 0.568 & 0.535 & 0.539 & 0.539 & \textbf{0.698} & 0.582 & 0.586 & 0.565 & 0.604 & 0.613 & 0.542 & 0.574 & 0.571 & 0.527\\
& Aff-R & 0.956 & 0.942 & 0.976 & \underline{0.993} & 0.981 & 0.982 & 0.918 & 0.932 & 0.988 & 0.972 & 0.949 & 0.777 & \textbf{0.999} & 0.835 & 0.932 & 0.847\\
& Aff-F & \underline{0.755} & 0.728 & 0.718 & 0.695 & 0.696 & 0.696 & \textbf{0.793} & 0.716 & 0.736 & 0.715 & 0.738 & 0.686 & 0.703 & 0.681 & 0.708 & 0.650\\
\midrule
\multirow{3}{*}{SMAP} & Aff-P & \textbf{0.574} & 0.472 & 0.439 & 0.509 & 0.545 & \underline{0.548} & 0.475 & 0.450 & 0.455 & 0.447 & 0.416 & 0.515 & 0.392 & 0.425 & 0.399 & 0.399\\
& Aff-R & 0.895 & 0.971 & 0.885 & \textbf{0.997} & \underline{0.991} & 0.973 & 0.972 & 0.931 & 0.953 & 0.914 & 0.524 & 0.979 & 0.703 & 0.645 & 0.687 & 0.703\\
& Aff-F & 0.699 & 0.635 & 0.587 & 0.674 & \textbf{0.703} & \underline{0.701} & 0.638 & 0.606 & 0.616 & 0.601 & 0.463 & 0.675 & 0.503 & 0.512 & 0.505 & 0.509\\
\midrule
\multirow{3}{*}{ASD} & Aff-P & \underline{0.693} & 0.669 & 0.660 & 0.551 & 0.553 & 0.569 & 0.693 & 0.662 & 0.690 & 0.650 & 0.600 & 0.532 & 0.505 & \textbf{0.761} & 0.532 & 0.538 \\
 & Aff-R & \underline{0.966} & 0.953 & \textbf{0.969} & 0.760 & 0.870 & 0.921 & 0.963 & 0.954 & 0.918 & 0.944 & 0.942 & 0.785 & 0.810 & 0.842 & 0.871 & 0.891 \\
 & Aff-F & \textbf{0.804} & 0.782 & 0.780 & 0.604 & 0.674 & 0.702 & \underline{0.800} & 0.777 & 0.782 & 0.766 & 0.731 & 0.630 & 0.617 & 0.781 & 0.656 & 0.669 \\\midrule
\multirow{3}{*}{Contextual4.9} & Aff-P & 0.838 & 0.505 & 0.821 & 0.503 & 0.517 & 0.490 & 0.552 & 0.669 & 0.773 & 0.563 & \textbf{0.861} & 0.526 & 0.619 & \underline{0.861} & 0.488 & 0.487 \\
 & Aff-R & 0.812 & 0.814 & 0.761 & 0.776 & 0.792 & 0.779 & 0.837 & \underline{0.883} & 0.806 & \textbf{0.908} & 0.674 & 0.666 & 0.769 & 0.582 & 0.463 & 0.547 \\
 & Aff-F & \textbf{0.825} & 0.623 & \underline{0.790} & 0.611 & 0.625 & 0.602 & 0.666 & 0.761 & 0.789 & 0.695 & 0.756 & 0.588 & 0.686 & 0.694 & 0.475 & 0.515 \\\midrule
\multirow{3}{*}{Contextual7.2} & Aff-P & \textbf{0.907} & 0.508 & 0.826 & 0.519 & 0.498 & 0.496 & 0.566 & 0.705 & 0.709 & 0.585 & \underline{0.901} & 0.523 & 0.660 & 0.877 & 0.505 & 0.476 \\
 & Aff-R & 0.748 & 0.782 & 0.803 & \textbf{0.905} & 0.685 & 0.735 & 0.806 & 0.851 & 0.841 & \underline{0.887} & 0.647 & 0.580 & 0.760 & 0.535 & 0.447 & 0.422 \\
 & Aff-F & \textbf{0.820} & 0.616 & \underline{0.814} & 0.660 & 0.577 & 0.592 & 0.665 & 0.771 & 0.770 & 0.705 & 0.753 & 0.550 & 0.707 & 0.665 & 0.474 & 0.447 \\\midrule
\multirow{3}{*}{Global4.8} & Aff-P & 0.985 & 0.661 & \textbf{1.000} & 0.549 & 0.506 & 0.479 & 0.964 & \underline{1.000} & 0.994 & 0.721 & 0.916 & 0.520 & 0.713 & 0.938 & 0.599 & 0.535 \\
 & Aff-R & 0.922 & 0.867 & 0.876 & 0.749 & \underline{0.933} & 0.737 & 0.865 & 0.889 & 0.875 & 0.907 & 0.912 & 0.679 & \textbf{0.996} & 0.900 & 0.894 & 0.554 \\
 & Aff-F & \textbf{0.953} & 0.750 & 0.934 & 0.633 & 0.656 & 0.581 & 0.912 & \underline{0.941} & 0.930 & 0.804 & 0.914 & 0.589 & 0.831 & 0.919 & 0.717 & 0.544 \\\midrule
\multirow{3}{*}{Global7.2} & Aff-P & 0.954 & 0.662 & 0.926 & 0.515 & 0.506 & 0.481 & \textbf{0.993} & 0.949 & \underline{0.975} & 0.769 & 0.958 & 0.513 & 0.771 & 0.950 & 0.572 & 0.514 \\
 & Aff-R & 0.935 & 0.857 & 0.893 & \underline{0.939} & 0.937 & 0.648 & 0.836 & 0.928 & 0.881 & 0.861 & 0.895 & 0.577 & \textbf{0.993} & 0.866 & 0.872 & 0.510 \\
 & Aff-F & \textbf{0.945} & 0.746 & 0.909 & 0.665 & 0.657 & 0.552 & 0.907 & \underline{0.938} & 0.926 & 0.812 & 0.925 & 0.543 & 0.868 & 0.906 & 0.691 & 0.512 \\\midrule
\multirow{3}{*}{Seasonal4.8} & Aff-P & \textbf{1.000} & 0.533 & \underline{1.000} & 0.950 & 0.945 & 0.912 & 1.000 & 1.000 & 1.000 & 0.993 & 0.870 & 0.573 & 0.654 & 0.859 & 0.534 & 0.509 \\
 & Aff-R & \textbf{0.998} & 0.955 & 0.986 & 0.761 & 0.784 & 0.847 & 0.987 & 0.987 & 0.988 & 0.931 & 0.994 & 0.485 & \underline{0.998} & 0.993 & 0.893 & 0.944 \\
 & Aff-F & \textbf{0.999} & 0.684 & 0.993 & 0.845 & 0.857 & 0.879 & 0.993 & \underline{0.994} & 0.994 & 0.961 & 0.928 & 0.525 & 0.790 & 0.921 & 0.668 & 0.661 \\\midrule
\multirow{3}{*}{Seasonal7.7} & Aff-P & 0.992 & 0.534 & \textbf{1.000} & 0.628 & 0.970 & 0.882 & 0.998 & 0.985 & \underline{1.000} & 0.982 & 0.868 & 0.788 & 0.697 & 0.925 & 0.482 & 0.546 \\
 & Aff-R & \textbf{0.998} & 0.934 & 0.983 & 0.809 & 0.570 & 0.800 & 0.982 & 0.983 & 0.986 & 0.901 & 0.991 & 0.916 & \underline{0.994} & 0.988 & 0.817 & 0.919 \\
 & Aff-F & \textbf{0.995} & 0.679 & 0.992 & 0.707 & 0.718 & 0.839 & 0.990 & 0.984 & \underline{0.993} & 0.940 & 0.925 & 0.847 & 0.820 & 0.956 & 0.606 & 0.685 \\\midrule
\multirow{3}{*}{Shapelet4.9} & Aff-P & \textbf{0.997} & 0.517 & 0.952 & 0.653 & 0.779 & 0.763 & 0.968 & 0.874 & \underline{0.979} & 0.646 & 0.732 & 0.603 & 0.606 & 0.832 & 0.547 & 0.492 \\
 & Aff-R & 0.977 & 0.976 & 0.979 & 0.732 & 0.704 & 0.743 & 0.871 & 0.983 & 0.979 & 0.877 & \textbf{0.992} & 0.512 & \underline{0.988} & 0.965 & 0.898 & 0.940 \\
 & Aff-F & \textbf{0.987} & 0.676 & 0.966 & 0.690 & 0.740 & 0.753 & 0.917 & 0.925 & \underline{0.979} & 0.744 & 0.842 & 0.554 & 0.751 & 0.894 & 0.680 & 0.646 \\\midrule
\multirow{3}{*}{Shapelet7.4} & Aff-P & \textbf{0.999} & 0.514 & 0.941 & 0.591 & 0.658 & 0.641 & \underline{0.965} & 0.913 & 0.914 & 0.656 & 0.827 & 0.738 & 0.662 & 0.821 & 0.567 & 0.499 \\
 & Aff-R & 0.969 & 0.975 & 0.972 & 0.842 & 0.659 & 0.823 & 0.967 & 0.970 & 0.974 & 0.943 & \textbf{0.985} & 0.907 & \underline{0.983} & 0.949 & 0.870 & 0.873 \\
 & Aff-F & \textbf{0.983} & 0.673 & 0.957 & 0.695 & 0.658 & 0.721 & \underline{0.966} & 0.940 & 0.943 & 0.774 & 0.899 & 0.814 & 0.791 & 0.880 & 0.686 & 0.635 \\\midrule
\multirow{3}{*}{Mixture5.7} & Aff-P & 0.863 & 0.628 & 0.867 & 0.555 & 0.541 & 0.802 & \underline{0.875} & 0.867 & 0.581 & 0.779 & 0.560 & 0.620 & 0.539 & \textbf{0.879} & 0.543 & 0.501 \\
 & Aff-R & 0.991 & 0.940 & 0.920 & 0.910 & 0.721 & 0.737 & 0.920 & 0.922 & 0.959 & 0.895 & 0.992 & 0.884 & \textbf{0.998} & 0.970 & \underline{0.997} & 0.969 \\
 & Aff-F & \textbf{0.923} & 0.753 & 0.893 & 0.689 & 0.618 & 0.768 & 0.897 & 0.894 & 0.723 & 0.833 & 0.716 & 0.729 & 0.700 & \underline{0.922} & 0.703 & 0.660 \\\midrule
\multirow{3}{*}{Mixture8.9} & Aff-P & \underline{0.841} & 0.607 & 0.838 & 0.510 & 0.502 & 0.814 & 0.820 & 0.797 & 0.568 & 0.744 & 0.520 & 0.561 & 0.517 & \textbf{0.868} & 0.518 & 0.515 \\
 & Aff-R & 0.988 & 0.871 & 0.991 & 0.954 & 0.608 & 0.718 & 0.989 & 0.990 & 0.975 & 0.929 & 0.991 & 0.897 & \textbf{1.000} & 0.947 & \underline{1.000} & 0.995 \\
 & Aff-F & \textbf{0.909} & 0.716 & \underline{0.908} & 0.665 & 0.550 & 0.763 & 0.897 & 0.883 & 0.718 & 0.827 & 0.682 & 0.690 & 0.682 & 0.906 & 0.683 & 0.678 \\\midrule
\multirow{3}{*}{Trend4.8} & Aff-P & \underline{0.861} & 0.812 & 0.831 & 0.505 & 0.560 & 0.751 & 0.861 & 0.840 & 0.571 & 0.765 & 0.502 & 0.571 & 0.502 & \textbf{0.877} & 0.505 & 0.503 \\
 & Aff-R & 0.997 & 0.974 & 0.984 & 0.937 & 0.746 & 0.803 & 0.929 & 0.978 & 0.991 & 0.994 & 0.995 & 0.553 & \textbf{1.000} & 0.942 & \underline{1.000} & 0.996 \\
 & Aff-F & \textbf{0.924} & 0.886 & 0.901 & 0.656 & 0.640 & 0.776 & 0.893 & 0.904 & 0.724 & 0.865 & 0.667 & 0.562 & 0.668 & \underline{0.909} & 0.671 & 0.668 \\\midrule
\multirow{3}{*}{Trend7.8} & Aff-P & \underline{0.809} & 0.716 & 0.707 & 0.522 & 0.609 & 0.656 & 0.722 & 0.770 & 0.582 & 0.712 & 0.516 & 0.628 & 0.519 & \textbf{0.865} & 0.517 & 0.506 \\
 & Aff-R & 0.916 & 0.978 & 0.985 & 0.848 & 0.679 & 0.627 & 0.981 & 0.961 & 0.975 & 0.946 & 0.991 & 0.848 & \textbf{1.000} & 0.842 & \underline{1.000} & 0.971 \\
 & Aff-F & \textbf{0.859} & 0.827 & 0.823 & 0.647 & 0.642 & 0.641 & 0.832 & \underline{0.855} & 0.729 & 0.812 & 0.679 & 0.721 & 0.684 & 0.853 & 0.681 & 0.665 \\\midrule
 \multicolumn{2}{c|}{\textbf{{$1^{st}$ Count}}} & \textbf{34} & 0 & 4 & 2 & 2 & 1 & 3 & 0 & 0 & 2 & 5 & 0 & \underline{10} & 7 & 0 & 2
\\\bottomrule

\end{tabular}
